Objective acceleration for unconstrained optimization

Acceleration schemes can dramatically improve existing optimization procedures. In most of the work on these schemes, such as nonlinear Generalized Minimal Residual (N-GMRES), acceleration is based on minimizing the $\ell_2$ norm of some target on subspaces of $\mathbb{R}^n$. There are many numerical examples that show how accelerating general purpose and domain-specific optimizers with N-GMRES results in large improvements. We propose a natural modification to N-GMRES, which significantly improves the performance in a testing environment originally used to advocate N-GMRES. Our proposed approach, which we refer to as O-ACCEL (Objective Acceleration), is novel in that it minimizes an approximation to the \emph{objective function} on subspaces of $\mathbb{R}^n$. We prove that O-ACCEL reduces to the Full Orthogonalization Method for linear systems when the objective is quadratic, which differentiates our proposed approach from existing acceleration methods. Comparisons with L-BFGS and N-CG indicate the competitiveness of O-ACCEL. As it can be combined with domain-specific optimizers, it may also be beneficial in areas where L-BFGS or N-CG are not suitable.

==> img/perf_prof_all.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$p_s(\tau)$},
%title = {$f/g$ evaluations},
  xmin = {1}, xmax = {11.313708498984761}, ymax = {1}, xlabel = {$\tau$
  ($\log_2$ scale)}, {unbounded coords=jump, log ticks with fixed
  point, log basis x=2, xmajorgrids = true, yticklabel style={rotate =
    0}, ymajorgrids = true,     xshift = 0.0mm,
  yshift = 0.0mm}
  , xmode = {log}, ymin = {0},
  legend pos = south east, legend cell align = left]
  \addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},const plot]coordinates {
(1.0, 0.4416111111111111)
(1.0101522842639594, 0.4461111111111111)
(1.0205128205128204, 0.45566666666666666)
(1.0308988764044944, 0.4633888888888889)
(1.0416666666666667, 0.47005555555555556)
(1.0524017467248907, 0.4787222222222222)
(1.0632911392405062, 0.4866111111111111)
(1.0743801652892562, 0.49377777777777776)
(1.0855263157894737, 0.5017777777777778)
(1.096774193548387, 0.5091111111111111)
(1.1081081081081081, 0.5161111111111111)
(1.1196172248803828, 0.5241111111111111)
(1.13125, 0.5322222222222223)
(1.1428571428571428, 0.54)
(1.1546961325966851, 0.5457777777777778)
(1.1666666666666667, 0.5539444444444445)
(1.1785714285714286, 0.5612777777777778)
(1.1906976744186046, 0.5683333333333334)
(1.2028985507246377, 0.5744444444444444)
(1.2153846153846153, 0.5820555555555555)
(1.2280701754385965, 0.5882222222222222)
(1.2407407407407407, 0.5946111111111111)
(1.2533333333333334, 0.6007777777777777)
(1.2662337662337662, 0.6062222222222222)
(1.2794117647058822, 0.6126666666666667)
(1.2927536231884058, 0.6195)
(1.30625, 0.6243888888888889)
(1.319526627218935, 0.6308333333333334)
(1.3322683706070289, 0.6351666666666667)
(1.3461538461538463, 0.6407777777777778)
(1.36, 0.6468333333333334)
(1.3742138364779874, 0.6526666666666666)
(1.3883495145631068, 0.6597777777777778)
(1.4028268551236749, 0.6660555555555555)
(1.4174757281553398, 0.6718888888888889)
(1.4322580645161291, 0.6785)
(1.4471544715447155, 0.6839444444444445)
(1.4621848739495797, 0.6895)
(1.4773869346733668, 0.6954444444444444)
(1.4921259842519685, 0.6998888888888889)
(1.5075987841945289, 0.7045555555555556)
(1.5231788079470199, 0.7117222222222223)
(1.538888888888889, 0.7166111111111111)
(1.5547945205479452, 0.7217777777777777)
(1.5709876543209877, 0.7277777777777777)
(1.5871559633027523, 0.7332777777777778)
(1.6037151702786379, 0.7393888888888889)
(1.62, 0.7443333333333333)
(1.6363636363636365, 0.7490555555555556)
(1.6532663316582914, 0.7547222222222222)
(1.670520231213873, 0.7597777777777778)
(1.6879432624113475, 0.765)
(1.7050847457627119, 0.7706111111111111)
(1.7228464419475655, 0.7748888888888888)
(1.7407407407407407, 0.7798888888888889)
(1.7588235294117647, 0.7848333333333334)
(1.7763157894736843, 0.7885555555555556)
(1.794871794871795, 0.7923888888888889)
(1.8133333333333332, 0.7970555555555555)
(1.8314606741573034, 0.8001666666666667)
(1.85, 0.8042777777777778)
(1.8689655172413793, 0.8081111111111111)
(1.888030888030888, 0.8121666666666667)
(1.9076923076923078, 0.816)
(1.927325581395349, 0.8194444444444444)
(1.9473684210526316, 0.8221666666666667)
(1.967509025270758, 0.8255)
(1.9867986798679869, 0.8284444444444444)
(2.0074626865671643, 0.8318888888888889)
(2.028125, 0.8349444444444445)
(2.049019607843137, 0.8380555555555556)
(2.0695652173913044, 0.8406666666666667)
(2.090909090909091, 0.8433888888888889)
(2.1121212121212123, 0.8456666666666667)
(2.1333333333333333, 0.8478888888888889)
(2.1553784860557768, 0.8503333333333334)
(2.1777777777777776, 0.8527777777777777)
(2.2, 0.8558888888888889)
(2.2222222222222223, 0.8585)
(2.2444444444444445, 0.8614444444444445)
(2.267857142857143, 0.8638333333333333)
(2.2903225806451615, 0.8658333333333333)
(2.3140495867768593, 0.8678333333333333)
(2.3363914373088686, 0.8709444444444444)
(2.360606060606061, 0.8730555555555556)
(2.3846153846153846, 0.8755)
(2.4083969465648853, 0.8782222222222222)
(2.433333333333333, 0.8805)
(2.458715596330275, 0.8832777777777778)
(2.4838709677419355, 0.8851666666666667)
(2.5098039215686274, 0.8871666666666667)
(2.5359477124183005, 0.89)
(2.5615384615384613, 0.8920555555555556)
(2.5878378378378377, 0.8943888888888889)
(2.614678899082569, 0.8963888888888889)
(2.6403508771929824, 0.898)
(2.6666666666666665, 0.8996111111111111)
(2.6923076923076925, 0.9011111111111111)
(2.7203065134099615, 0.9024444444444445)
(2.748344370860927, 0.905)
(2.776595744680851, 0.9068888888888889)
(2.8022922636103154, 0.9088333333333334)
(2.8315018315018317, 0.9104444444444444)
(2.86046511627907, 0.9121666666666667)
(2.8901734104046244, 0.9143888888888889)
(2.92, 0.9167222222222222)
(2.9491525423728815, 0.9182222222222223)
(2.975, 0.9197777777777778)
(3.0031847133757963, 0.9210555555555555)
(3.033333333333333, 0.9230555555555555)
(3.0631578947368423, 0.9241111111111111)
(3.09375, 0.9255)
(3.125984251968504, 0.9267777777777778)
(3.1578947368421053, 0.9282222222222222)
(3.1893939393939394, 0.9300555555555555)
(3.2222222222222223, 0.9318333333333333)
(3.2523364485981308, 0.9332222222222222)
(3.2857142857142856, 0.9343888888888889)
(3.3176470588235296, 0.9354444444444444)
(3.349090909090909, 0.937)
(3.3797468354430378, 0.938)
(3.413793103448276, 0.9396666666666667)
(3.4482758620689653, 0.9416111111111111)
(3.4833333333333334, 0.9433333333333334)
(3.519607843137255, 0.9453333333333334)
(3.5544554455445545, 0.9462222222222222)
(3.5912698412698414, 0.9475)
(3.6285714285714286, 0.9492222222222222)
(3.6611570247933884, 0.9507222222222222)
(3.6991150442477876, 0.9519444444444445)
(3.736842105263158, 0.9533333333333334)
(3.769230769230769, 0.9542777777777778)
(3.8085106382978724, 0.9548888888888889)
(3.8476190476190477, 0.9567222222222223)
(3.886861313868613, 0.9586666666666667)
(3.9272727272727272, 0.9602222222222222)
(3.967391304347826, 0.9617222222222223)
(4.007299270072993, 0.9636666666666667)
(4.049019607843137, 0.9646111111111111)
(4.090909090909091, 0.9658888888888889)
(4.127659574468085, 0.9670555555555556)
(4.168141592920354, 0.9682222222222222)
(4.211111111111111, 0.9694444444444444)
(4.254545454545455, 0.9707222222222223)
(4.296875, 0.9722777777777778)
(4.340909090909091, 0.9738333333333333)
(4.385714285714286, 0.9751666666666666)
(4.430232558139535, 0.9767777777777777)
(4.473118279569892, 0.9783333333333334)
(4.518518518518518, 0.979)
(4.5625, 0.9801111111111112)
(4.610169491525424, 0.9811666666666666)
(4.6573426573426575, 0.9828333333333333)
(4.7023809523809526, 0.9835)
(4.75, 0.9844444444444445)
(4.796875, 0.9853888888888889)
(4.846153846153846, 0.9864444444444445)
(4.883720930232558, 0.9868888888888889)
(4.933333333333334, 0.9876666666666667)
(4.984251968503937, 0.9885)
(5.032258064516129, 0.9888888888888889)
(5.084507042253521, 0.9895555555555555)
(5.1375, 0.9905)
(5.179775280898877, 0.991)
(5.226415094339623, 0.9913888888888889)
(5.271739130434782, 0.9918333333333333)
(5.325581395348837, 0.9921666666666666)
(5.371794871794871, 0.9926666666666667)
(5.416666666666667, 0.9931666666666666)
(5.47, 0.9934444444444445)
(5.526315789473684, 0.9938888888888889)
(5.580952380952381, 0.994)
(5.636363636363637, 0.9941111111111111)
(5.678571428571429, 0.9945555555555555)
(5.7272727272727275, 0.9947222222222222)
(5.780701754385965, 0.9949444444444444)
(5.797872340425532, 0.995)
(5.917293233082707, 0.9950555555555556)
(5.96, 0.9951666666666666)
(6.018691588785047, 0.9953333333333333)
(6.080357142857143, 0.9954444444444445)
(6.1234567901234565, 0.9955)
(6.157894736842105, 0.9955555555555555)
(6.21978021978022, 0.9957222222222222)
(6.271844660194175, 0.9957777777777778)
(6.3, 0.9958333333333333)
(6.3418803418803416, 0.9958888888888889)
(6.39344262295082, 0.996)
(6.436781609195402, 0.9960555555555556)
(6.506666666666667, 0.9961111111111111)
(6.554455445544554, 0.9963888888888889)
(6.6068376068376065, 0.9965555555555555)
(6.658064516129032, 0.9966666666666667)
(6.72463768115942, 0.9967777777777778)
(6.8061224489795915, 0.9968333333333333)
(6.823529411764706, 0.9968888888888889)
(6.933333333333334, 0.9969444444444444)
(6.9743589743589745, 0.9971666666666666)
(7.12, 0.9972222222222222)
(7.1313131313131315, 0.9972777777777778)
(7.2362204724409445, 0.9973333333333333)
(7.257425742574258, 0.9975)
(7.333333333333333, 0.9975555555555555)
(7.380952380952381, 0.9976111111111111)
(7.4714285714285715, 0.9976666666666667)
(7.533898305084746, 0.9977777777777778)
(7.574468085106383, 0.9978333333333333)
(7.642857142857143, 0.9978888888888889)
(7.7073170731707314, 0.9979444444444444)
(7.769230769230769, 0.9980555555555556)
(7.834862385321101, 0.9981666666666666)
(7.87012987012987, 0.9982222222222222)
(7.990291262135922, 0.9982777777777778)
(8.008264462809917, 0.9983333333333333)
(8.11, 0.9983888888888889)
(8.352272727272727, 0.9984444444444445)
(8.623655913978494, 0.9985)
(8.707865168539326, 0.9985555555555555)
(8.792792792792794, 0.9986111111111111)
(8.96875, 0.9986666666666667)
(9.371428571428572, 0.9987222222222222)
(9.384615384615385, 0.9987777777777778)
(9.470588235294118, 0.9988333333333334)
(9.691729323308271, 0.9988888888888889)
(9.787878787878787, 0.999)
(10.106194690265486, 0.9990555555555556)
(10.38679245283019, 0.9991111111111111)
(10.442307692307692, 0.9991666666666666)
(10.942857142857143, 0.9992222222222222)
(11.36036036036036, 0.9992777777777778)
(11.464285714285714, 0.9993333333333333)
(11.542056074766355, 0.9993888888888889)
(11.675213675213675, 0.9994444444444445)
(12.655963302752294, 0.9995)
(13.330357142857142, 0.9995555555555555)
(13.447916666666666, 0.9996111111111111)
(13.588235294117647, 0.9997222222222222)
(15.724489795918368, 0.9997777777777778)
(18.575, 0.9998333333333334)
(19.023809523809526, 0.9998888888888889)
(23.514018691588785, 0.9999444444444444)
%(1974.75, 1.0000555555555555)
};
\addlegendentry{O-ACCEL-B}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={o}{solid}]
  coordinates {
(1.0, 0.00038888888888888887)
(1.0481099656357389, 0.00044444444444444447)
(1.0638297872340425, 0.0005)
(1.0717131474103585, 0.0006111111111111111)
(1.096774193548387, 0.0006666666666666666)
(1.09873417721519, 0.0007222222222222222)
(1.1083333333333334, 0.0007777777777777777)
(1.1178861788617886, 0.0008888888888888889)
(1.1235059760956174, 0.0009444444444444445)
(1.1354581673306774, 0.001)
(1.1428571428571428, 0.0011111111111111111)
(1.1483050847457628, 0.0011666666666666668)
(1.16, 0.0013333333333333333)
(1.171003717472119, 0.0015555555555555555)
(1.1826923076923077, 0.0017222222222222222)
(1.1934156378600822, 0.002)
(1.2024793388429753, 0.0023333333333333335)
(1.2109704641350212, 0.0025)
(1.2231404958677685, 0.002777777777777778)
(1.2336065573770492, 0.0033888888888888888)
(1.2447552447552448, 0.003777777777777778)
(1.2560975609756098, 0.004722222222222222)
(1.2666666666666666, 0.005166666666666667)
(1.2792207792207793, 0.006055555555555555)
(1.2919708029197081, 0.007388888888888889)
(1.3046875, 0.008388888888888888)
(1.317829457364341, 0.009555555555555555)
(1.3306122448979592, 0.010777777777777778)
(1.3443983402489628, 0.0125)
(1.358267716535433, 0.013888888888888888)
(1.3723849372384938, 0.01611111111111111)
(1.3866666666666667, 0.018166666666666668)
(1.4, 0.020277777777777777)
(1.4142857142857144, 0.022444444444444444)
(1.4285714285714286, 0.0255)
(1.4429824561403508, 0.0295)
(1.4579439252336448, 0.03322222222222222)
(1.4724409448818898, 0.036944444444444446)
(1.487603305785124, 0.041277777777777774)
(1.5020746887966805, 0.04511111111111111)
(1.517766497461929, 0.049277777777777775)
(1.533596837944664, 0.05405555555555556)
(1.549618320610687, 0.058666666666666666)
(1.5656565656565657, 0.06444444444444444)
(1.582010582010582, 0.07077777777777777)
(1.5984848484848484, 0.07783333333333334)
(1.615, 0.085)
(1.631578947368421, 0.094)
(1.6485148514851484, 0.10655555555555556)
(1.665137614678899, 0.13505555555555557)
(1.6825396825396826, 0.17655555555555555)
(1.7, 0.1928888888888889)
(1.7174887892376682, 0.2121111111111111)
(1.7352941176470589, 0.25316666666666665)
(1.7534246575342465, 0.2732222222222222)
(1.7717391304347827, 0.2877777777777778)
(1.7897435897435898, 0.2981111111111111)
(1.8083832335329342, 0.31055555555555553)
(1.8272727272727274, 0.3231111111111111)
(1.8461538461538463, 0.33405555555555555)
(1.8653846153846154, 0.34394444444444444)
(1.8846153846153846, 0.35594444444444445)
(1.904191616766467, 0.36872222222222223)
(1.923728813559322, 0.37922222222222224)
(1.9435483870967742, 0.39166666666666666)
(1.9636363636363636, 0.4018333333333333)
(1.9841269841269842, 0.41305555555555556)
(2.0047619047619047, 0.4230555555555556)
(2.0256410256410255, 0.43405555555555553)
(2.046666666666667, 0.44355555555555554)
(2.0679611650485437, 0.45305555555555554)
(2.0894941634241246, 0.4618888888888889)
(2.111111111111111, 0.47155555555555556)
(2.1327433628318584, 0.4812222222222222)
(2.1549295774647885, 0.491)
(2.1774193548387095, 0.5001666666666666)
(2.2, 0.5091666666666667)
(2.2229299363057327, 0.5163333333333333)
(2.246153846153846, 0.5241111111111111)
(2.2693602693602695, 0.5322777777777777)
(2.292929292929293, 0.54)
(2.3160919540229883, 0.5473333333333333)
(2.340175953079179, 0.5537222222222222)
(2.3645833333333335, 0.561)
(2.389261744966443, 0.5679444444444445)
(2.414141414141414, 0.5751111111111111)
(2.439252336448598, 0.5814444444444444)
(2.4646464646464645, 0.5885555555555556)
(2.4901960784313726, 0.5953888888888889)
(2.5161290322580645, 0.6011666666666666)
(2.542087542087542, 0.6067777777777777)
(2.5684931506849313, 0.6126111111111111)
(2.5952380952380953, 0.6178888888888889)
(2.6222222222222222, 0.6234444444444445)
(2.6493506493506493, 0.6288333333333334)
(2.676767676767677, 0.6341111111111111)
(2.704081632653061, 0.6386111111111111)
(2.731707317073171, 0.6437777777777778)
(2.7593984962406015, 0.6491666666666667)
(2.788235294117647, 0.6537222222222222)
(2.817204301075269, 0.6587222222222222)
(2.8461538461538463, 0.6636111111111112)
(2.875, 0.6680555555555555)
(2.9047619047619047, 0.672)
(2.934931506849315, 0.6760555555555555)
(2.965367965367965, 0.6796111111111112)
(2.995633187772926, 0.6844444444444444)
(3.026809651474531, 0.6889444444444445)
(3.058252427184466, 0.6931666666666667)
(3.089108910891089, 0.6978888888888889)
(3.121212121212121, 0.7013333333333334)
(3.1531531531531534, 0.7056111111111111)
(3.185185185185185, 0.7097777777777777)
(3.217948717948718, 0.7133888888888889)
(3.2511210762331837, 0.7161666666666666)
(3.284313725490196, 0.7203333333333334)
(3.3185840707964602, 0.7245555555555555)
(3.3529411764705883, 0.7285555555555555)
(3.3878787878787877, 0.7332222222222222)
(3.4229607250755287, 0.7370555555555556)
(3.458715596330275, 0.7404444444444445)
(3.4946236559139785, 0.7440555555555556)
(3.530701754385965, 0.7477777777777778)
(3.5672514619883042, 0.7517777777777778)
(3.6033519553072626, 0.7562222222222222)
(3.6405228758169934, 0.7596111111111111)
(3.6785714285714284, 0.7635555555555555)
(3.7169811320754715, 0.7682222222222223)
(3.7557251908396947, 0.7736666666666666)
(3.7945945945945945, 0.7784444444444445)
(3.833898305084746, 0.7826666666666666)
(3.873873873873874, 0.7865555555555556)
(3.9134615384615383, 0.7908333333333334)
(3.953125, 0.7935555555555556)
(3.993174061433447, 0.7973888888888889)
(4.0344827586206895, 0.8018333333333333)
(4.076190476190476, 0.8056666666666666)
(4.11864406779661, 0.8094444444444444)
(4.161616161616162, 0.8135)
(4.204620462046204, 0.8178333333333333)
(4.247706422018348, 0.8220555555555555)
(4.291666666666667, 0.8255555555555556)
(4.334415584415584, 0.8286666666666667)
(4.379432624113475, 0.8324444444444444)
(4.42320819112628, 0.8352777777777778)
(4.469387755102041, 0.8388888888888889)
(4.515037593984962, 0.8419444444444445)
(4.56198347107438, 0.845)
(4.609375, 0.8487777777777777)
(4.6570247933884295, 0.8515)
(4.703947368421052, 0.8540555555555556)
(4.752577319587629, 0.8558888888888889)
(4.802083333333333, 0.859)
(4.850574712643678, 0.8616111111111111)
(4.9, 0.8643333333333333)
(4.947368421052632, 0.8657777777777778)
(4.99672131147541, 0.8677222222222222)
(5.048387096774194, 0.8697222222222222)
(5.099688473520249, 0.8719444444444444)
(5.1528662420382165, 0.8745)
(5.205128205128205, 0.8781111111111111)
(5.2592592592592595, 0.8846111111111111)
(5.3133333333333335, 0.8903333333333333)
(5.368421052631579, 0.8970555555555556)
(5.423529411764706, 0.9047222222222222)
(5.48, 0.9127777777777778)
(5.5369127516778525, 0.9188888888888889)
(5.594594594594595, 0.9242777777777778)
(5.652694610778443, 0.9276666666666666)
(5.711656441717792, 0.9312222222222222)
(5.770186335403727, 0.9337777777777778)
(5.830409356725146, 0.9355555555555556)
(5.886792452830188, 0.9369444444444445)
(5.9423076923076925, 0.939)
(6.0, 0.9419444444444445)
(6.059602649006623, 0.9450555555555555)
(6.121621621621622, 0.9486111111111111)
(6.184210526315789, 0.9521666666666667)
(6.245033112582782, 0.9559444444444445)
(6.306666666666667, 0.9589444444444445)
(6.371900826446281, 0.9624444444444444)
(6.4375, 0.9645555555555556)
(6.50354609929078, 0.9661666666666666)
(6.568807339449541, 0.9672777777777778)
(6.626760563380282, 0.9682222222222222)
(6.683098591549296, 0.9686111111111111)
(6.75177304964539, 0.9692777777777778)
(6.81294964028777, 0.9697222222222223)
(6.879310344827586, 0.9703888888888889)
(6.944237918215613, 0.9710555555555556)
(7.014814814814815, 0.9715)
(7.052238805970149, 0.9718333333333333)
(7.125, 0.9721111111111111)
(7.198675496688741, 0.9726666666666667)
(7.2727272727272725, 0.973)
(7.348484848484849, 0.9735)
(7.4, 0.9739444444444444)
(7.468253968253968, 0.9742222222222222)
(7.51948051948052, 0.9745)
(7.592592592592593, 0.9748888888888889)
(7.669354838709677, 0.9752222222222222)
(7.739837398373984, 0.9755555555555555)
(7.817204301075269, 0.9757222222222223)
(7.885496183206107, 0.9762222222222222)
(7.916666666666667, 0.9763333333333334)
(7.983193277310924, 0.9764444444444444)
(8.0, 0.9765)
(8.145299145299145, 0.9765555555555555)
(8.209302325581396, 0.9768333333333333)
(8.294871794871796, 0.9771666666666666)
(8.315217391304348, 0.9772222222222222)
(8.419354838709678, 0.9772777777777778)
(8.504504504504505, 0.9773333333333334)
(8.585585585585585, 0.9774444444444444)
(8.662337662337663, 0.9776666666666667)
(8.743119266055047, 0.9777777777777777)
(8.833333333333334, 0.9778888888888889)
(8.912621359223301, 0.978)
(8.980952380952381, 0.9780555555555556)
(9.071428571428571, 0.9781111111111112)
(9.146666666666667, 0.9782222222222222)
(9.192307692307692, 0.9782777777777778)
(9.282608695652174, 0.9783888888888889)
(9.376237623762377, 0.9785)
(9.405940594059405, 0.9786666666666667)
(9.571428571428571, 0.9787222222222223)
(9.637362637362637, 0.9788888888888889)
(9.704081632653061, 0.979)
(9.835051546391753, 0.9790555555555556)
(9.90625, 0.9791111111111112)
(10.102564102564102, 0.9791666666666666)
(10.117021276595745, 0.9792222222222222)
(10.28225806451613, 0.9792777777777778)
(10.37190082644628, 0.9794444444444445)
(10.442477876106194, 0.9796111111111111)
(10.531645569620252, 0.9798333333333333)
(10.631578947368421, 0.9801111111111112)
(10.717391304347826, 0.9801666666666666)
(10.839080459770114, 0.9802222222222222)
(11.0, 0.9802777777777778)
(11.703703703703704, 0.9803333333333333)
(11.802469135802468, 0.9804444444444445)
(11.899159663865547, 0.9805)
(12.054347826086957, 0.9805555555555555)
(12.576271186440678, 0.9806111111111111)
(12.655737704918034, 0.9807222222222223)
(12.754098360655737, 0.9807777777777777)
(12.902777777777779, 0.9808333333333333)
(12.966666666666667, 0.9809444444444444)
(13.067796610169491, 0.9810555555555556)
(13.169491525423728, 0.9812222222222222)
(13.254237288135593, 0.9814444444444445)
(13.379310344827585, 0.9816111111111111)
(13.517241379310345, 0.9818888888888889)
(13.666666666666666, 0.9819444444444444)
(13.807017543859649, 0.9823333333333333)
(13.902173913043478, 0.9827222222222223)
(14.018181818181818, 0.9827777777777778)
(14.142857142857142, 0.983)
(14.275862068965518, 0.9832222222222222)
(14.375, 0.9833888888888889)
(14.446428571428571, 0.9835)
(14.527272727272727, 0.9835555555555555)
(14.672727272727272, 0.9836111111111111)
(14.814814814814815, 0.9836666666666667)
(15.064516129032258, 0.9837222222222223)
(15.18867924528302, 0.9839444444444444)
(15.30188679245283, 0.9840555555555556)
(15.433333333333334, 0.9841666666666666)
(15.576923076923077, 0.9842222222222222)
(15.728813559322035, 0.9845555555555555)
(15.884615384615385, 0.9853333333333333)
(16.03921568627451, 0.9858888888888889)
(16.17241379310345, 0.9864444444444445)
(16.333333333333332, 0.9865555555555555)
(16.416666666666668, 0.9867777777777778)
(16.517857142857142, 0.9868333333333333)
(16.685185185185187, 0.987)
(16.857142857142858, 0.9873888888888889)
(17.01818181818182, 0.9876666666666667)
(17.181818181818183, 0.9883333333333333)
(17.346153846153847, 0.9889444444444444)
(17.492753623188406, 0.9891666666666666)
(17.660377358490567, 0.9892777777777778)
(17.830188679245282, 0.9895555555555555)
(17.98076923076923, 0.9896666666666667)
(18.04, 0.9897777777777778)
(18.392156862745097, 0.9898333333333333)
(18.403846153846153, 0.9898888888888889)
(18.72027972027972, 0.9899444444444444)
(18.82, 0.9900555555555556)
(18.93877551020408, 0.9901111111111112)
(19.183673469387756, 0.9901666666666666)
(19.4375, 0.9902222222222222)
(19.642857142857142, 0.9902777777777778)
(19.729166666666668, 0.9903333333333333)
(19.893617021276597, 0.9903888888888889)
(20.304347826086957, 0.9904444444444445)
(20.5, 0.9905555555555555)
(20.82608695652174, 0.9906111111111111)
(20.88888888888889, 0.9906666666666667)
(22.153846153846153, 0.9907222222222222)
(27.69811320754717, 0.9907777777777778)
(44.83050847457627, 0.9908333333333333)
(46.45614035087719, 0.9908888888888889)
(46.54385964912281, 0.9909444444444444)
(47.018181818181816, 0.991)
(48.0, 0.9910555555555556)
(48.81818181818182, 0.9911111111111112)
(49.407407407407405, 0.9911666666666666)
(50.79245283018868, 0.9912222222222222)
(51.411764705882355, 0.9912777777777778)
(52.02, 0.9913333333333333)
(54.22641509433962, 0.9913888888888889)
(56.276595744680854, 0.9914444444444445)
(71.69354838709677, 0.9915)
(78.53571428571429, 0.9915555555555555)
%(1974.75, 1.0000555555555555)
};
\addlegendentry{O-ACCEL-A}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={+}{solid}]
  coordinates {
(1.0, 0.13394444444444445)
(1.0101522842639594, 0.13755555555555554)
(1.0206611570247934, 0.14394444444444446)
(1.03125, 0.15238888888888888)
(1.041860465116279, 0.163)
(1.0526315789473684, 0.17405555555555555)
(1.0635838150289016, 0.18644444444444444)
(1.0746268656716418, 0.20077777777777778)
(1.0857142857142856, 0.21511111111111111)
(1.0970464135021096, 0.23005555555555557)
(1.1084905660377358, 0.24794444444444444)
(1.12, 0.26266666666666666)
(1.131578947368421, 0.2822222222222222)
(1.1433691756272402, 0.29655555555555557)
(1.1551724137931034, 0.31605555555555553)
(1.167082294264339, 0.3285)
(1.1791530944625408, 0.34883333333333333)
(1.1913746630727762, 0.3643888888888889)
(1.2037914691943128, 0.3831111111111111)
(1.2162162162162162, 0.3978333333333333)
(1.2289156626506024, 0.4146666666666667)
(1.2416666666666667, 0.4268888888888889)
(1.2546012269938651, 0.44027777777777777)
(1.2676767676767677, 0.4522777777777778)
(1.2807881773399015, 0.4648888888888889)
(1.2941176470588236, 0.47644444444444445)
(1.3071895424836601, 0.4886111111111111)
(1.3206106870229009, 0.49905555555555553)
(1.3343283582089551, 0.5103333333333333)
(1.348148148148148, 0.5203333333333333)
(1.3620689655172413, 0.5315)
(1.3762376237623761, 0.5404444444444444)
(1.3904761904761904, 0.5487222222222222)
(1.4047619047619047, 0.5590555555555555)
(1.4190476190476191, 0.5682222222222222)
(1.4337748344370862, 0.5769444444444445)
(1.4482758620689655, 0.5865555555555556)
(1.463276836158192, 0.596)
(1.4782608695652173, 0.6061666666666666)
(1.4928571428571429, 0.6175)
(1.5083333333333333, 0.6274444444444445)
(1.5238095238095237, 0.6391111111111111)
(1.5396825396825398, 0.6507777777777778)
(1.5555555555555556, 0.6626666666666666)
(1.5714285714285714, 0.6748888888888889)
(1.587719298245614, 0.6852777777777778)
(1.6040816326530611, 0.697)
(1.6206896551724137, 0.7082777777777778)
(1.6375, 0.7183333333333334)
(1.6545454545454545, 0.7287222222222223)
(1.6714801444043321, 0.7390555555555556)
(1.6888888888888889, 0.7493333333333333)
(1.7065217391304348, 0.7599444444444444)
(1.7241379310344827, 0.7695)
(1.7419354838709677, 0.7794444444444445)
(1.76, 0.7882222222222223)
(1.7783505154639174, 0.7957777777777778)
(1.796875, 0.8032777777777778)
(1.8155339805825244, 0.8121111111111111)
(1.8333333333333333, 0.8195)
(1.8520408163265305, 0.8266666666666667)
(1.8712871287128714, 0.8352777777777778)
(1.8903654485049834, 0.8432222222222222)
(1.91, 0.8525)
(1.929936305732484, 0.8599444444444444)
(1.95, 0.8676111111111111)
(1.97, 0.8754444444444445)
(1.9901960784313726, 0.8827222222222222)
(2.010989010989011, 0.8888888888888888)
(2.0319148936170213, 0.8943333333333333)
(2.0526315789473686, 0.9)
(2.0736842105263156, 0.9057777777777778)
(2.0952380952380953, 0.9116111111111111)
(2.117021276595745, 0.9158333333333334)
(2.138888888888889, 0.9193888888888889)
(2.160839160839161, 0.9226666666666666)
(2.182795698924731, 0.9256666666666666)
(2.2039473684210527, 0.9279444444444445)
(2.2264150943396226, 0.9297777777777778)
(2.2485207100591715, 0.9315555555555556)
(2.270967741935484, 0.9335555555555556)
(2.2933333333333334, 0.9351666666666667)
(2.315068493150685, 0.9364444444444444)
(2.338235294117647, 0.9375555555555556)
(2.361842105263158, 0.9382777777777778)
(2.3859649122807016, 0.9389444444444445)
(2.41025641025641, 0.9400555555555555)
(2.4347826086956523, 0.9407777777777778)
(2.4594594594594597, 0.9423333333333334)
(2.484536082474227, 0.9431111111111111)
(2.5104895104895104, 0.9436111111111111)
(2.5354330708661417, 0.9444444444444444)
(2.5609756097560976, 0.9451111111111111)
(2.5865384615384617, 0.9456111111111111)
(2.6116504854368934, 0.9461111111111111)
(2.6382978723404253, 0.9467222222222222)
(2.663551401869159, 0.9473333333333334)
(2.6906474820143886, 0.948)
(2.716494845360825, 0.949)
(2.7383177570093458, 0.9496111111111111)
(2.765957446808511, 0.9502222222222222)
(2.7945205479452055, 0.9510555555555555)
(2.823529411764706, 0.9518333333333333)
(2.8518518518518516, 0.9526111111111111)
(2.878787878787879, 0.953)
(2.9055555555555554, 0.9537222222222222)
(2.9343434343434343, 0.9543333333333334)
(2.962962962962963, 0.9547777777777777)
(2.9930555555555554, 0.9551111111111111)
(3.020618556701031, 0.9556111111111111)
(3.052023121387283, 0.9561666666666667)
(3.0792079207920793, 0.9568888888888889)
(3.109090909090909, 0.9573888888888888)
(3.1375, 0.9577777777777777)
(3.1575757575757577, 0.958)
(3.185567010309278, 0.9583888888888888)
(3.21875, 0.9588888888888889)
(3.25, 0.9594444444444444)
(3.2815533980582523, 0.9601666666666666)
(3.3153846153846156, 0.9608888888888889)
(3.3495934959349594, 0.9616111111111111)
(3.383177570093458, 0.9622222222222222)
(3.4166666666666665, 0.963)
(3.443609022556391, 0.9635)
(3.4742268041237114, 0.9637777777777777)
(3.510204081632653, 0.9644444444444444)
(3.5463917525773194, 0.9651111111111111)
(3.576923076923077, 0.9654444444444444)
(3.6122448979591835, 0.9659444444444445)
(3.633986928104575, 0.9663333333333334)
(3.6666666666666665, 0.9667222222222223)
(3.703488372093023, 0.9671111111111111)
(3.7279151943462896, 0.9676111111111111)
(3.76, 0.9679444444444445)
(3.789473684210526, 0.9681666666666666)
(3.8181818181818183, 0.9684444444444444)
(3.8461538461538463, 0.9685555555555555)
(3.8859649122807016, 0.969)
(3.9125, 0.9695)
(3.944954128440367, 0.9697222222222223)
(3.9855072463768115, 0.9700555555555556)
(4.0256410256410255, 0.9704444444444444)
(4.059259259259259, 0.9709444444444445)
(4.083916083916084, 0.9711111111111111)
(4.125, 0.9713333333333334)
(4.163568773234201, 0.9716111111111111)
(4.206896551724138, 0.9718333333333333)
(4.245098039215686, 0.9722222222222222)
(4.285714285714286, 0.9723333333333334)
(4.330097087378641, 0.973)
(4.361538461538461, 0.9732777777777778)
(4.40625, 0.9736666666666667)
(4.436893203883495, 0.9738333333333333)
(4.481318681318681, 0.9742222222222222)
(4.484536082474227, 0.9743333333333334)
(4.538461538461538, 0.9743888888888889)
(4.584905660377358, 0.9748333333333333)
(4.632352941176471, 0.9751111111111112)
(4.675675675675675, 0.9753888888888889)
(4.723684210526316, 0.9760555555555556)
(4.772058823529412, 0.9763888888888889)
(4.811881188118812, 0.9767777777777777)
(4.847619047619047, 0.9769444444444444)
(4.890410958904109, 0.9771111111111112)
(4.9361702127659575, 0.9773888888888889)
(4.986111111111111, 0.9776111111111111)
(5.038095238095238, 0.9779444444444444)
(5.085714285714285, 0.9783333333333334)
(5.131578947368421, 0.9786111111111111)
(5.18, 0.9789444444444444)
(5.229357798165138, 0.9791666666666666)
(5.278846153846154, 0.9795)
(5.333333333333333, 0.9798333333333333)
(5.3884297520661155, 0.9801111111111112)
(5.4392523364485985, 0.9805)
(5.490909090909091, 0.9808888888888889)
(5.543589743589743, 0.9812222222222222)
(5.594059405940594, 0.9815555555555555)
(5.647887323943662, 0.9816111111111111)
(5.698924731182796, 0.9817777777777777)
(5.756302521008403, 0.9818888888888889)
(5.793103448275862, 0.9819444444444444)
(5.831417624521073, 0.982)
(5.891566265060241, 0.9821111111111112)
(5.951456310679611, 0.9825)
(6.008130081300813, 0.9829444444444444)
(6.042105263157895, 0.9830555555555556)
(6.103092783505154, 0.9832777777777778)
(6.154929577464789, 0.9837222222222223)
(6.223404255319149, 0.9837777777777778)
(6.261363636363637, 0.984)
(6.320388349514563, 0.9841111111111112)
(6.385964912280702, 0.9843888888888889)
(6.4476744186046515, 0.9847222222222223)
(6.48314606741573, 0.9847777777777778)
(6.522388059701493, 0.9848333333333333)
(6.583333333333333, 0.9849444444444444)
(6.64367816091954, 0.9850555555555556)
(6.709677419354839, 0.9852777777777778)
(6.726643598615917, 0.9853888888888889)
(6.8, 0.9854444444444445)
(6.861788617886178, 0.9857222222222223)
(6.922077922077922, 0.9859444444444444)
(6.951048951048951, 0.9861111111111112)
(7.0256410256410255, 0.9861666666666666)
(7.032, 0.9862222222222222)
(7.107142857142857, 0.9862777777777778)
(7.137404580152672, 0.9865555555555555)
(7.209677419354839, 0.9867222222222222)
(7.21978021978022, 0.9867777777777778)
(7.306666666666667, 0.9868333333333333)
(7.377358490566038, 0.9871111111111112)
(7.451388888888889, 0.9873333333333333)
(7.525316455696203, 0.9876111111111111)
(7.6, 0.9877777777777778)
(7.674157303370786, 0.988)
(7.732394366197183, 0.9881666666666666)
(7.771929824561403, 0.9882222222222222)
(7.8538461538461535, 0.9882777777777778)
(7.884955752212389, 0.9883888888888889)
(7.9405940594059405, 0.9884444444444445)
(8.010416666666666, 0.9885555555555555)
(8.08235294117647, 0.9888333333333333)
(8.168674698795181, 0.9888888888888889)
(8.188524590163935, 0.9889444444444444)
(8.270676691729323, 0.989)
(8.320441988950277, 0.9891111111111112)
(8.413461538461538, 0.9891666666666666)
(8.471264367816092, 0.9892777777777778)
(8.542372881355933, 0.9893888888888889)
(8.62962962962963, 0.9895555555555555)
(8.711711711711711, 0.9897777777777778)
(8.781512605042018, 0.9899444444444444)
(8.858695652173912, 0.9901666666666666)
(8.911111111111111, 0.9902777777777778)
(9.0, 0.9903888888888889)
(9.08955223880597, 0.9906666666666667)
(9.163636363636364, 0.9908888888888889)
(9.251162790697675, 0.9909444444444444)
(9.317073170731707, 0.9910555555555556)
(9.380165289256198, 0.9911666666666666)
(9.415929203539823, 0.9912222222222222)
(9.49438202247191, 0.9912777777777778)
(9.593984962406015, 0.9913333333333333)
(9.65979381443299, 0.9914444444444445)
(9.791666666666666, 0.9915)
(9.884057971014492, 0.9916111111111111)
(9.962962962962964, 0.9917222222222222)
(10.056, 0.9917777777777778)
(10.144578313253012, 0.9918888888888889)
(10.229885057471265, 0.992)
(10.307692307692308, 0.9921111111111112)
(10.40782122905028, 0.9922777777777778)
(10.488372093023257, 0.9925)
(10.598039215686274, 0.9925555555555555)
(10.65891472868217, 0.9926666666666667)
(10.80188679245283, 0.9927222222222222)
(10.833333333333334, 0.9928333333333333)
(10.977777777777778, 0.9928888888888889)
(11.055045871559633, 0.9929444444444444)
(11.177777777777777, 0.993)
(11.254098360655737, 0.9930555555555556)
(11.341772151898734, 0.9932222222222222)
(11.4375, 0.9935)
(11.662162162162161, 0.9935555555555555)
(11.846534653465346, 0.9936111111111111)
(11.861702127659575, 0.9936666666666667)
(12.16042780748663, 0.9937222222222222)
(12.279569892473118, 0.9937777777777778)
(12.397849462365592, 0.9938333333333333)
(12.459677419354838, 0.994)
(12.556451612903226, 0.9941111111111111)
(12.65979381443299, 0.9943333333333333)
(12.763157894736842, 0.9943888888888889)
(12.873015873015873, 0.9945555555555555)
(12.96039603960396, 0.9946111111111111)
(13.024193548387096, 0.9946666666666667)
(13.146341463414634, 0.9947222222222222)
(13.181818181818182, 0.9948333333333333)
(13.394495412844037, 0.9948888888888889)
(13.485981308411215, 0.995)
(13.697916666666666, 0.9950555555555556)
(13.99, 0.9951111111111111)
(14.058252427184467, 0.9951666666666666)
(14.238095238095237, 0.9952222222222222)
(14.285714285714286, 0.9952777777777778)
(14.605504587155963, 0.9953333333333333)
(14.669421487603305, 0.9954444444444445)
(14.844155844155845, 0.9955)
(14.965116279069768, 0.9955555555555555)
(15.050359712230216, 0.9956111111111111)
(15.277310924369749, 0.9956666666666667)
(15.321428571428571, 0.9957222222222222)
(15.45959595959596, 0.9957777777777778)
(15.603960396039604, 0.9958333333333333)
(15.710843373493976, 0.996)
(15.892241379310345, 0.9960555555555556)
(15.914285714285715, 0.9961111111111111)
(16.10112359550562, 0.9961666666666666)
(16.359223300970875, 0.9962222222222222)
(16.59375, 0.9962777777777778)
(16.80808080808081, 0.9963333333333333)
(17.060344827586206, 0.9963888888888889)
(17.322274881516588, 0.9964444444444445)
(17.431372549019606, 0.9965)
(17.80952380952381, 0.9965555555555555)
(17.97979797979798, 0.9967777777777778)
(18.227272727272727, 0.9968333333333333)
(18.942622950819672, 0.9968888888888889)
(19.7196261682243, 0.9969444444444444)
(19.975609756097562, 0.997)
(20.256880733944953, 0.9970555555555556)
(20.763157894736842, 0.9971111111111111)
(20.973333333333333, 0.9972222222222222)
(21.10185185185185, 0.9973333333333333)
(21.406593406593405, 0.9973888888888889)
(21.474747474747474, 0.9974444444444445)
(21.948453608247423, 0.9975)
(22.714285714285715, 0.9975555555555555)
(22.96078431372549, 0.9976111111111111)
(23.0, 0.9976666666666667)
(23.892156862745097, 0.9977222222222222)
(24.362745098039216, 0.9977777777777778)
(24.453125, 0.9978888888888889)
(24.6993006993007, 0.9979444444444444)
(25.448275862068964, 0.998)
(25.70940170940171, 0.9981111111111111)
(25.724489795918366, 0.9981666666666666)
(26.574626865671643, 0.9982222222222222)
(27.133333333333333, 0.9982777777777778)
(27.35238095238095, 0.9983888888888889)
(29.228571428571428, 0.9984444444444445)
(29.655172413793103, 0.9985)
(31.887755102040817, 0.9985555555555555)
(33.31730769230769, 0.9986111111111111)
(36.735849056603776, 0.9986666666666667)
(44.03529411764706, 0.9987222222222222)
%(841.1063829787234, 0.9987777777777778)
%(941.3333333333334, 0.9988333333333334)
%(987.375, 0.9988888888888889)
%(1974.75, 1.0000555555555555)
};
\addlegendentry{N-CG}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={star}{solid}]
  coordinates {
(1.0, 0.43677777777777776)
(1.0097087378640777, 0.43966666666666665)
(1.0201342281879195, 0.44477777777777777)
(1.0307692307692307, 0.45416666666666666)
(1.0413793103448277, 0.4607222222222222)
(1.0518867924528301, 0.46905555555555556)
(1.0625, 0.4752222222222222)
(1.073394495412844, 0.4816666666666667)
(1.0843373493975903, 0.4885)
(1.0956521739130434, 0.49627777777777776)
(1.1069182389937107, 0.5031666666666667)
(1.118421052631579, 0.5098888888888888)
(1.1300813008130082, 0.5172777777777777)
(1.1418918918918919, 0.5236111111111111)
(1.153061224489796, 0.5295555555555556)
(1.1646341463414633, 0.5358888888888889)
(1.1764705882352942, 0.5420555555555555)
(1.1886792452830188, 0.5483888888888889)
(1.2, 0.5545555555555556)
(1.2123893805309736, 0.5606666666666666)
(1.225, 0.5685)
(1.2377049180327868, 0.5744444444444444)
(1.25, 0.5821111111111111)
(1.2627118644067796, 0.5871111111111111)
(1.2758620689655173, 0.5937777777777777)
(1.2890625, 0.6)
(1.3025210084033614, 0.6068888888888889)
(1.3157894736842106, 0.6131666666666666)
(1.328125, 0.6174444444444445)
(1.3418803418803418, 0.6242777777777778)
(1.3557692307692308, 0.629)
(1.3695652173913044, 0.6348888888888888)
(1.3833333333333333, 0.6407222222222222)
(1.3969465648854962, 0.6467777777777778)
(1.4112903225806452, 0.6517222222222222)
(1.4257425742574257, 0.657)
(1.4403669724770642, 0.6628888888888889)
(1.4545454545454546, 0.6682777777777777)
(1.469387755102041, 0.6728888888888889)
(1.4845360824742269, 0.6783333333333333)
(1.5, 0.6834444444444444)
(1.5154639175257731, 0.6875555555555556)
(1.53125, 0.6926666666666667)
(1.5471698113207548, 0.6976111111111111)
(1.5632183908045978, 0.702)
(1.5794392523364487, 0.7065555555555556)
(1.5957446808510638, 0.7112222222222222)
(1.6122448979591837, 0.7155555555555555)
(1.628755364806867, 0.7190555555555556)
(1.6454545454545455, 0.7232777777777778)
(1.6608695652173913, 0.7263333333333334)
(1.6781609195402298, 0.73)
(1.6956521739130435, 0.7337222222222223)
(1.7128712871287128, 0.7368333333333333)
(1.7307692307692308, 0.7402777777777778)
(1.7480314960629921, 0.7433333333333333)
(1.7662337662337662, 0.7477222222222222)
(1.7843137254901962, 0.7508888888888889)
(1.8020833333333333, 0.7542777777777778)
(1.8206686930091185, 0.7572222222222222)
(1.8387096774193548, 0.7609444444444444)
(1.8578947368421053, 0.7635)
(1.8770949720670391, 0.7664444444444445)
(1.896551724137931, 0.7691111111111111)
(1.9163179916317992, 0.7728333333333334)
(1.9361702127659575, 0.7760555555555556)
(1.9560117302052786, 0.7794444444444445)
(1.9763033175355451, 0.7824444444444445)
(1.9968152866242037, 0.7871666666666667)
(2.0172413793103448, 0.7901111111111111)
(2.0380434782608696, 0.7932777777777777)
(2.059322033898305, 0.7971111111111111)
(2.080808080808081, 0.8016111111111112)
(2.1021671826625385, 0.8045555555555556)
(2.1237785016286646, 0.8075555555555556)
(2.145762711864407, 0.8101666666666667)
(2.16796875, 0.8141666666666667)
(2.1904761904761907, 0.8183333333333334)
(2.21301775147929, 0.8219444444444445)
(2.236065573770492, 0.8260555555555555)
(2.2591093117408905, 0.8301111111111111)
(2.282685512367491, 0.8342222222222222)
(2.306451612903226, 0.8368888888888889)
(2.330275229357798, 0.8408333333333333)
(2.3541666666666665, 0.8441111111111111)
(2.3786764705882355, 0.8485)
(2.402877697841727, 0.8524444444444444)
(2.4279661016949152, 0.8564444444444445)
(2.4532019704433496, 0.8604444444444445)
(2.478723404255319, 0.8646666666666667)
(2.503875968992248, 0.8693333333333333)
(2.5297029702970297, 0.8735555555555555)
(2.556122448979592, 0.8778888888888889)
(2.5825688073394497, 0.8825)
(2.608540925266904, 0.8862222222222222)
(2.6354166666666665, 0.8898888888888888)
(2.661870503597122, 0.8941666666666667)
(2.689655172413793, 0.8977777777777778)
(2.717557251908397, 0.9007777777777778)
(2.7454545454545456, 0.9052777777777777)
(2.774058577405858, 0.9085)
(2.8029556650246303, 0.9124444444444444)
(2.831955922865014, 0.9155555555555556)
(2.861344537815126, 0.9191111111111111)
(2.8911917098445596, 0.923)
(2.9190938511326863, 0.925)
(2.949090909090909, 0.9285)
(2.9789915966386555, 0.9312777777777778)
(3.00990099009901, 0.9343888888888889)
(3.041284403669725, 0.9368333333333333)
(3.0729166666666665, 0.9387777777777778)
(3.1041666666666665, 0.9421111111111111)
(3.136150234741784, 0.9443333333333334)
(3.1683673469387754, 0.9465555555555556)
(3.200743494423792, 0.9486111111111111)
(3.234042553191489, 0.9507222222222222)
(3.2660550458715596, 0.9526111111111111)
(3.299107142857143, 0.9543333333333334)
(3.3333333333333335, 0.9564444444444444)
(3.367149758454106, 0.9586666666666667)
(3.4011627906976742, 0.9603333333333334)
(3.4357798165137616, 0.9620555555555556)
(3.4716157205240177, 0.9635)
(3.5, 0.9644444444444444)
(3.536480686695279, 0.9658333333333333)
(3.572769953051643, 0.9673888888888889)
(3.607476635514019, 0.969)
(3.644578313253012, 0.9701666666666666)
(3.676470588235294, 0.9713888888888889)
(3.71356783919598, 0.9722222222222222)
(3.751269035532995, 0.9731111111111111)
(3.788793103448276, 0.9742222222222222)
(3.827450980392157, 0.9755)
(3.8640776699029127, 0.9765)
(3.904382470119522, 0.9778333333333333)
(3.9444444444444446, 0.9786666666666667)
(3.985294117647059, 0.9796111111111111)
(4.026666666666666, 0.9802222222222222)
(4.068181818181818, 0.981)
(4.1084905660377355, 0.9818888888888889)
(4.146341463414634, 0.9824444444444445)
(4.1875, 0.9831111111111112)
(4.228813559322034, 0.984)
(4.2703862660944205, 0.9841666666666666)
(4.314814814814815, 0.9848333333333333)
(4.350230414746544, 0.9853888888888889)
(4.391705069124424, 0.9857777777777778)
(4.4334763948497855, 0.9863888888888889)
(4.472972972972973, 0.9866666666666667)
(4.517699115044247, 0.9873888888888889)
(4.564516129032258, 0.9878888888888889)
(4.608294930875576, 0.9882222222222222)
(4.650655021834061, 0.9885)
(4.698275862068965, 0.9889444444444444)
(4.744493392070485, 0.9897222222222222)
(4.787709497206704, 0.9903333333333333)
(4.8312757201646095, 0.9906666666666667)
(4.8796680497925315, 0.9908333333333333)
(4.923076923076923, 0.9912222222222222)
(4.972972972972973, 0.9913333333333333)
(5.007575757575758, 0.9919444444444444)
(5.059139784946237, 0.9923888888888889)
(5.110047846889952, 0.9927777777777778)
(5.150406504065041, 0.9929444444444444)
(5.193548387096774, 0.9931666666666666)
(5.243119266055046, 0.9936111111111111)
(5.28110599078341, 0.9938333333333333)
(5.316205533596838, 0.994)
(5.365979381443299, 0.9941111111111111)
(5.420168067226891, 0.9942777777777778)
(5.473913043478261, 0.9943888888888889)
(5.509009009009009, 0.9945555555555555)
(5.541436464088398, 0.9946666666666667)
(5.594470046082949, 0.9947777777777778)
(5.646766169154229, 0.9951111111111111)
(5.704433497536946, 0.9952777777777778)
(5.757847533632287, 0.9955)
(5.816037735849057, 0.9958333333333333)
(5.868778280542986, 0.9960555555555556)
(5.921875, 0.9962222222222222)
(5.974747474747475, 0.9964444444444445)
(6.030456852791878, 0.9966111111111111)
(6.0931372549019605, 0.9968888888888889)
(6.123222748815166, 0.9969444444444444)
(6.165680473372781, 0.997)
(6.2259887005649714, 0.9971111111111111)
(6.272222222222222, 0.9974444444444445)
(6.317972350230415, 0.9976666666666667)
(6.383838383838384, 0.9978888888888889)
(6.442211055276382, 0.998)
(6.496644295302014, 0.9982222222222222)
(6.546218487394958, 0.9983888888888889)
(6.599078341013825, 0.9985)
(6.635514018691588, 0.9986666666666667)
(6.674107142857143, 0.9987222222222222)
(6.742857142857143, 0.9987777777777778)
(6.744897959183674, 0.9988333333333334)
(6.924242424242424, 0.9988888888888889)
(6.99, 0.9989444444444444)
(7.123711340206185, 0.999)
(7.247474747474747, 0.9990555555555556)
(7.317460317460317, 0.9991666666666666)
(7.378109452736318, 0.9992222222222222)
(7.635416666666667, 0.9992777777777778)
(7.683333333333334, 0.9993333333333333)
(7.730232558139535, 0.9994444444444445)
(7.820754716981132, 0.9995)
(7.9480519480519485, 0.9995555555555555)
(8.017241379310345, 0.9997222222222222)
(8.158192090395481, 0.9997777777777778)
(8.397790055248619, 0.9998333333333334)
(8.511627906976743, 0.9998888888888889)
(8.647058823529411, 0.9999444444444444)
(9.015463917525773, 1.0)
%(1974.75, 1.0000555555555555)
};
\addlegendentry{L-BFGS}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={square}{solid}]
  coordinates {
(1.0, 0.08855555555555555)
(1.009009009009009, 0.09094444444444444)
(1.01953125, 0.094)
(1.0301003344481605, 0.09927777777777778)
(1.0408163265306123, 0.10433333333333333)
(1.0515759312320916, 0.1095)
(1.0625, 0.11333333333333333)
(1.0733333333333333, 0.12022222222222222)
(1.0843373493975903, 0.12677777777777777)
(1.095617529880478, 0.13294444444444445)
(1.1068702290076335, 0.1391111111111111)
(1.118421052631579, 0.14622222222222223)
(1.1300813008130082, 0.15288888888888888)
(1.1418918918918919, 0.16105555555555556)
(1.1534883720930234, 0.16905555555555554)
(1.1654135338345866, 0.17633333333333334)
(1.1775700934579438, 0.18444444444444444)
(1.1898734177215189, 0.1933888888888889)
(1.2019704433497538, 0.2026111111111111)
(1.2142857142857142, 0.2125)
(1.226890756302521, 0.2232222222222222)
(1.2396694214876034, 0.2326111111111111)
(1.2525773195876289, 0.24177777777777779)
(1.2654028436018958, 0.25266666666666665)
(1.2786069651741294, 0.26366666666666666)
(1.2918781725888324, 0.27466666666666667)
(1.3053691275167785, 0.2853888888888889)
(1.3189655172413792, 0.2970555555555556)
(1.331877729257642, 0.3078888888888889)
(1.3456221198156681, 0.32055555555555554)
(1.3596491228070176, 0.33316666666666667)
(1.3738317757009346, 0.347)
(1.388157894736842, 0.3610555555555556)
(1.4025974025974026, 0.37477777777777777)
(1.4172185430463575, 0.3889444444444444)
(1.432, 0.4045)
(1.446808510638298, 0.42244444444444446)
(1.4615384615384615, 0.4403888888888889)
(1.4767441860465116, 0.4626111111111111)
(1.4921465968586387, 0.4872222222222222)
(1.5076923076923077, 0.5208888888888888)
(1.5233644859813085, 0.543)
(1.5392156862745099, 0.5633333333333334)
(1.555205047318612, 0.5840555555555556)
(1.5714285714285714, 0.6042222222222222)
(1.587837837837838, 0.6203333333333333)
(1.6043956043956045, 0.6352777777777778)
(1.6211180124223603, 0.6507222222222222)
(1.6377952755905512, 0.6642222222222223)
(1.6545454545454545, 0.6775555555555556)
(1.6715542521994136, 0.6897777777777778)
(1.6890243902439024, 0.7006666666666667)
(1.7065868263473054, 0.7130555555555556)
(1.7241379310344827, 0.7235)
(1.7419354838709677, 0.7321666666666666)
(1.76, 0.7403888888888889)
(1.7777777777777777, 0.7508333333333334)
(1.796116504854369, 0.7588333333333334)
(1.8148148148148149, 0.7667222222222222)
(1.8333333333333333, 0.7741666666666667)
(1.8524590163934427, 0.7811111111111111)
(1.8717948717948718, 0.7876111111111112)
(1.891304347826087, 0.7934444444444444)
(1.9108910891089108, 0.7995555555555556)
(1.9307692307692308, 0.8042777777777778)
(1.9506172839506173, 0.8095)
(1.970873786407767, 0.8137777777777778)
(1.990990990990991, 0.8171666666666667)
(2.0112359550561796, 0.8211111111111111)
(2.031578947368421, 0.8246666666666667)
(2.050724637681159, 0.8288888888888889)
(2.0718232044198897, 0.8316666666666667)
(2.0930232558139537, 0.8347222222222223)
(2.1146131805157595, 0.8373888888888888)
(2.1366906474820144, 0.8397777777777777)
(2.1578947368421053, 0.8422777777777778)
(2.1804123711340204, 0.8440555555555556)
(2.202205882352941, 0.8467777777777777)
(2.2244897959183674, 0.8486111111111111)
(2.2477064220183487, 0.8504444444444444)
(2.27027027027027, 0.8528888888888889)
(2.292929292929293, 0.8547222222222223)
(2.3165829145728645, 0.8560555555555556)
(2.3402061855670104, 0.8576666666666667)
(2.3642384105960264, 0.8591666666666666)
(2.3877551020408165, 0.8607222222222223)
(2.412280701754386, 0.8623888888888889)
(2.435483870967742, 0.8635)
(2.46, 0.8652222222222222)
(2.484536082474227, 0.8669444444444444)
(2.5090909090909093, 0.8687777777777778)
(2.533333333333333, 0.8703888888888889)
(2.558139534883721, 0.8719444444444444)
(2.5833333333333335, 0.8737222222222222)
(2.608695652173913, 0.8755555555555555)
(2.6344086021505375, 0.8765)
(2.6610169491525424, 0.8777222222222222)
(2.6884057971014492, 0.8794444444444445)
(2.7142857142857144, 0.8807777777777778)
(2.741573033707865, 0.8818888888888889)
(2.770186335403727, 0.8834444444444445)
(2.7989821882951653, 0.8853888888888889)
(2.8275862068965516, 0.8869444444444444)
(2.854368932038835, 0.8886666666666667)
(2.8837920489296636, 0.8902777777777777)
(2.9135802469135803, 0.8921666666666667)
(2.942857142857143, 0.8934444444444445)
(2.972972972972973, 0.8948333333333334)
(3.0032467532467533, 0.8968888888888888)
(3.0338983050847457, 0.8977777777777778)
(3.0653266331658293, 0.8995)
(3.0947712418300655, 0.9012777777777777)
(3.125, 0.903)
(3.1555555555555554, 0.9053333333333333)
(3.1885245901639343, 0.9078333333333334)
(3.2184873949579833, 0.9097777777777778)
(3.25, 0.9108333333333334)
(3.283333333333333, 0.9124444444444444)
(3.316546762589928, 0.9142777777777777)
(3.3507462686567164, 0.9162222222222223)
(3.385, 0.9177777777777778)
(3.419642857142857, 0.9197777777777778)
(3.455357142857143, 0.9213888888888889)
(3.489795918367347, 0.9231111111111111)
(3.5258620689655173, 0.9245555555555556)
(3.5625, 0.9263888888888889)
(3.5980392156862746, 0.9276111111111112)
(3.633587786259542, 0.9293888888888889)
(3.669172932330827, 0.9308888888888889)
(3.706896551724138, 0.9327777777777778)
(3.7448979591836733, 0.9347777777777778)
(3.7832167832167833, 0.9363888888888889)
(3.8210526315789473, 0.9388888888888889)
(3.857142857142857, 0.9403333333333334)
(3.896551724137931, 0.9416666666666667)
(3.937007874015748, 0.9437222222222222)
(3.977777777777778, 0.9462222222222222)
(4.018867924528302, 0.9477777777777778)
(4.056818181818182, 0.9493333333333334)
(4.0978260869565215, 0.9503888888888888)
(4.14, 0.9521666666666667)
(4.181818181818182, 0.9538888888888889)
(4.225, 0.9556666666666667)
(4.266666666666667, 0.9576666666666667)
(4.311111111111111, 0.9591666666666666)
(4.354166666666667, 0.9606111111111111)
(4.391304347826087, 0.9618333333333333)
(4.4363636363636365, 0.9628888888888889)
(4.475524475524476, 0.9641111111111111)
(4.517857142857143, 0.965)
(4.564102564102564, 0.9659444444444445)
(4.610169491525424, 0.9668888888888889)
(4.658227848101266, 0.9681666666666666)
(4.704545454545454, 0.9691666666666666)
(4.75, 0.9701111111111111)
(4.794117647058823, 0.9711111111111111)
(4.84, 0.9721111111111111)
(4.8875, 0.9731111111111111)
(4.93801652892562, 0.9738888888888889)
(4.9743589743589745, 0.9747222222222223)
(5.014925373134329, 0.9750555555555556)
(5.063291139240507, 0.9756111111111111)
(5.107843137254902, 0.9761666666666666)
(5.160493827160494, 0.977)
(5.206896551724138, 0.9775555555555555)
(5.258426966292135, 0.9784444444444444)
(5.310344827586207, 0.9787777777777777)
(5.364485981308412, 0.9795)
(5.412903225806452, 0.9802222222222222)
(5.461538461538462, 0.9807222222222223)
(5.516129032258065, 0.9810555555555556)
(5.573333333333333, 0.9816666666666667)
(5.627272727272727, 0.9822777777777778)
(5.685990338164252, 0.9826666666666667)
(5.723809523809524, 0.9828333333333333)
(5.78021978021978, 0.9830555555555556)
(5.831460674157303, 0.9834444444444445)
(5.885416666666667, 0.9838333333333333)
(5.927083333333333, 0.9841666666666666)
(5.964285714285714, 0.9843888888888889)
(6.01980198019802, 0.9846111111111111)
(6.08235294117647, 0.9851666666666666)
(6.1454545454545455, 0.9856666666666667)
(6.206896551724138, 0.9859444444444444)
(6.256637168141593, 0.9861666666666666)
(6.318181818181818, 0.9863333333333333)
(6.3826086956521735, 0.9866666666666667)
(6.444444444444445, 0.9869444444444444)
(6.511111111111111, 0.9871666666666666)
(6.578947368421052, 0.9874444444444445)
(6.612244897959184, 0.9875)
(6.671875, 0.9877222222222222)
(6.724770642201835, 0.9878888888888889)
(6.785714285714286, 0.9879444444444444)
(6.82051282051282, 0.9882222222222222)
(6.887755102040816, 0.9883888888888889)
(6.948453608247423, 0.9885)
(7.015625, 0.9887222222222222)
(7.041322314049586, 0.9888333333333333)
(7.106060606060606, 0.9888888888888889)
(7.176470588235294, 0.9892222222222222)
(7.25, 0.9893888888888889)
(7.322033898305085, 0.9896666666666667)
(7.382716049382716, 0.9898888888888889)
(7.420168067226891, 0.99)
(7.462686567164179, 0.9900555555555556)
(7.520408163265306, 0.9901111111111112)
(7.598039215686274, 0.9903888888888889)
(7.6, 0.9904444444444445)
(7.684210526315789, 0.9905)
(7.727941176470588, 0.9906666666666667)
(7.76551724137931, 0.9907222222222222)
(7.84375, 0.9908333333333333)
(7.904761904761905, 0.9910555555555556)
(8.0, 0.9911111111111112)
(8.078947368421053, 0.9913333333333333)
(8.153061224489797, 0.9915555555555555)
(8.232323232323232, 0.9917222222222222)
(8.317757009345794, 0.9919444444444444)
(8.372881355932204, 0.9920555555555556)
(8.457142857142857, 0.9921111111111112)
(8.533980582524272, 0.9922222222222222)
(8.71830985915493, 0.9922777777777778)
(8.781512605042018, 0.9924444444444445)
(8.822784810126583, 0.9925)
(8.904761904761905, 0.9925555555555555)
(8.976, 0.9926666666666667)
(9.053191489361701, 0.9927777777777778)
(9.115646258503402, 0.9928888888888889)
(9.157894736842104, 0.9929444444444444)
(9.219780219780219, 0.993)
(9.30188679245283, 0.9930555555555556)
(9.387387387387387, 0.9931666666666666)
(9.564102564102564, 0.9932222222222222)
(9.637254901960784, 0.9934444444444445)
(9.841584158415841, 0.9935)
(9.934959349593496, 0.9935555555555555)
(10.023809523809524, 0.9936666666666667)
(10.03921568627451, 0.9937222222222222)
(10.189655172413794, 0.9937777777777778)
(10.256880733944953, 0.9938333333333333)
(10.344262295081966, 0.9939444444444444)
(10.397849462365592, 0.994)
(10.660194174757281, 0.9940555555555556)
(10.730337078651685, 0.9941111111111111)
(10.942857142857143, 0.9941666666666666)
(11.037735849056604, 0.9942222222222222)
(11.126582278481013, 0.9943333333333333)
(11.201492537313433, 0.9943888888888889)
(11.352941176470589, 0.9944444444444445)
(11.403846153846153, 0.9945555555555555)
(11.492424242424242, 0.9946666666666667)
(11.81132075471698, 0.9947222222222222)
(11.906976744186046, 0.9947777777777778)
(11.97979797979798, 0.9948333333333333)
(12.10126582278481, 0.9948888888888889)
(12.121739130434783, 0.9949444444444444)
(13.132743362831858, 0.995)
(13.280373831775702, 0.9950555555555556)
(13.367647058823529, 0.9951666666666666)
(13.64655172413793, 0.9952222222222222)
(13.917355371900827, 0.9952777777777778)
(14.052631578947368, 0.9953333333333333)
(14.270833333333334, 0.9953888888888889)
(15.076190476190476, 0.9954444444444445)
(16.125, 0.9955)
(20.205357142857142, 0.9955555555555555)
%(1974.75, 1.0000555555555555)
};
\addlegendentry{N-GMRES-B}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={triangle}{solid}]
  coordinates {
(1.0, 0.02022222222222222)
(1.0101781170483461, 0.021666666666666667)
(1.0205128205128204, 0.02277777777777778)
(1.0307692307692307, 0.02422222222222222)
(1.0411311053984575, 0.02588888888888889)
(1.0498533724340176, 0.027055555555555555)
(1.0605095541401275, 0.0285)
(1.0714285714285714, 0.03061111111111111)
(1.0824742268041236, 0.03188888888888889)
(1.09366391184573, 0.03422222222222222)
(1.1048387096774193, 0.036222222222222225)
(1.115819209039548, 0.03822222222222222)
(1.1271676300578035, 0.04033333333333333)
(1.1387900355871887, 0.042722222222222224)
(1.1506849315068493, 0.04461111111111111)
(1.1626016260162602, 0.04694444444444444)
(1.1746987951807228, 0.04938888888888889)
(1.186602870813397, 0.051722222222222225)
(1.1983122362869199, 0.05383333333333333)
(1.2107142857142856, 0.05611111111111111)
(1.2228915662650603, 0.058777777777777776)
(1.2356495468277946, 0.06166666666666667)
(1.2482014388489209, 0.06455555555555556)
(1.2608695652173914, 0.06772222222222223)
(1.2740112994350283, 0.07172222222222223)
(1.2872727272727273, 0.0748888888888889)
(1.3004926108374384, 0.07755555555555556)
(1.3140495867768596, 0.08077777777777778)
(1.3277027027027026, 0.0845)
(1.3411764705882352, 0.08838888888888889)
(1.354978354978355, 0.09161111111111112)
(1.3689320388349515, 0.09533333333333334)
(1.3831775700934579, 0.09922222222222223)
(1.3974358974358974, 0.10272222222222223)
(1.412037037037037, 0.10705555555555556)
(1.426791277258567, 0.1115)
(1.4416403785488958, 0.11666666666666667)
(1.45662100456621, 0.12122222222222222)
(1.471698113207547, 0.12522222222222223)
(1.4862385321100917, 0.1295)
(1.5017301038062283, 0.1343888888888889)
(1.5174129353233832, 0.13883333333333334)
(1.5330188679245282, 0.14316666666666666)
(1.5490196078431373, 0.1485)
(1.5648535564853556, 0.15244444444444444)
(1.5811965811965811, 0.15727777777777777)
(1.5970873786407767, 0.16205555555555556)
(1.6136363636363635, 0.16672222222222222)
(1.6303317535545023, 0.1706111111111111)
(1.6470588235294117, 0.1755)
(1.663594470046083, 0.17972222222222223)
(1.6808510638297873, 0.18366666666666667)
(1.6977777777777778, 0.18772222222222223)
(1.7142857142857142, 0.19183333333333333)
(1.7321428571428572, 0.1955)
(1.75, 0.19977777777777778)
(1.7682539682539682, 0.20472222222222222)
(1.786610878661088, 0.2096111111111111)
(1.805263157894737, 0.21355555555555555)
(1.823293172690763, 0.21727777777777776)
(1.8421052631578947, 0.22061111111111112)
(1.8611111111111112, 0.22505555555555556)
(1.8805309734513274, 0.22905555555555557)
(1.9, 0.2338888888888889)
(1.9189189189189189, 0.23727777777777778)
(1.9388888888888889, 0.2411111111111111)
(1.9583333333333333, 0.246)
(1.9787234042553192, 0.25027777777777777)
(1.9956331877729259, 0.2528888888888889)
(2.0163934426229506, 0.25755555555555554)
(2.037037037037037, 0.2622777777777778)
(2.0569105691056913, 0.267)
(2.0779220779220777, 0.2722777777777778)
(2.0977443609022557, 0.2763888888888889)
(2.1194029850746268, 0.28044444444444444)
(2.141025641025641, 0.2835)
(2.163265306122449, 0.2877777777777778)
(2.1857142857142855, 0.2916666666666667)
(2.2083333333333335, 0.29583333333333334)
(2.230769230769231, 0.3)
(2.253731343283582, 0.30416666666666664)
(2.2764227642276422, 0.30883333333333335)
(2.3, 0.31327777777777777)
(2.323809523809524, 0.3171111111111111)
(2.347826086956522, 0.3216111111111111)
(2.372093023255814, 0.32661111111111113)
(2.3968253968253967, 0.332)
(2.4218009478672986, 0.3373333333333333)
(2.4464285714285716, 0.342)
(2.4715447154471546, 0.3475)
(2.4963503649635035, 0.35305555555555557)
(2.5220588235294117, 0.35738888888888887)
(2.5481481481481483, 0.36288888888888887)
(2.574626865671642, 0.3688888888888889)
(2.601503759398496, 0.37555555555555553)
(2.6285714285714286, 0.3816111111111111)
(2.6554621848739495, 0.38811111111111113)
(2.6831683168316833, 0.3953333333333333)
(2.7111111111111112, 0.4021666666666667)
(2.739130434782609, 0.4086111111111111)
(2.7676767676767677, 0.4161666666666667)
(2.796116504854369, 0.4241111111111111)
(2.825242718446602, 0.43233333333333335)
(2.854368932038835, 0.4403888888888889)
(2.8839285714285716, 0.44783333333333336)
(2.9140625, 0.455)
(2.9444444444444446, 0.4617777777777778)
(2.975206611570248, 0.47005555555555556)
(3.0062111801242235, 0.4782777777777778)
(3.037593984962406, 0.4861111111111111)
(3.0692307692307694, 0.4933888888888889)
(3.101123595505618, 0.5023333333333333)
(3.1320754716981134, 0.5105555555555555)
(3.1646341463414633, 0.5181666666666667)
(3.19672131147541, 0.5274444444444445)
(3.22972972972973, 0.5346111111111111)
(3.2628205128205128, 0.5430555555555555)
(3.2966101694915255, 0.5523333333333333)
(3.331034482758621, 0.5612222222222222)
(3.3653846153846154, 0.5698888888888889)
(3.4, 0.5786666666666667)
(3.4347826086956523, 0.5874444444444444)
(3.4705882352941178, 0.5958888888888889)
(3.5065789473684212, 0.6046666666666667)
(3.54320987654321, 0.6122222222222222)
(3.58, 0.6212222222222222)
(3.617021276595745, 0.6289444444444444)
(3.6546762589928057, 0.6378333333333334)
(3.69281045751634, 0.6462222222222223)
(3.730769230769231, 0.6539444444444444)
(3.7696969696969695, 0.6608888888888889)
(3.808641975308642, 0.6683333333333333)
(3.8482758620689657, 0.6755)
(3.8878504672897196, 0.6837777777777778)
(3.9279279279279278, 0.6912222222222222)
(3.968944099378882, 0.699)
(4.010204081632653, 0.7048333333333333)
(4.0519480519480515, 0.7121111111111111)
(4.09375, 0.7194444444444444)
(4.135922330097087, 0.7272222222222222)
(4.178294573643411, 0.7342777777777778)
(4.220183486238532, 0.7417777777777778)
(4.2631578947368425, 0.7481666666666666)
(4.3076923076923075, 0.7535555555555555)
(4.352380952380952, 0.76)
(4.39751552795031, 0.7666666666666667)
(4.4431137724550895, 0.7727222222222222)
(4.488372093023256, 0.7793333333333333)
(4.534653465346534, 0.7856111111111111)
(4.581818181818182, 0.7920555555555555)
(4.629213483146067, 0.7986666666666666)
(4.67741935483871, 0.8076666666666666)
(4.726027397260274, 0.8151111111111111)
(4.775280898876405, 0.8212222222222222)
(4.824324324324325, 0.8285555555555556)
(4.873873873873874, 0.8345)
(4.924137931034482, 0.8394444444444444)
(4.975, 0.8441666666666666)
(5.025316455696203, 0.8477222222222223)
(5.076923076923077, 0.8514444444444444)
(5.12621359223301, 0.854)
(5.176829268292683, 0.8568333333333333)
(5.230769230769231, 0.8596111111111111)
(5.2846715328467155, 0.8625)
(5.339622641509434, 0.8647777777777778)
(5.391304347826087, 0.8672222222222222)
(5.444444444444445, 0.869)
(5.5, 0.8711666666666666)
(5.557377049180328, 0.8733333333333333)
(5.614583333333333, 0.8755555555555555)
(5.673076923076923, 0.8770555555555556)
(5.7272727272727275, 0.8791666666666667)
(5.785714285714286, 0.8805555555555555)
(5.8428571428571425, 0.8822222222222222)
(5.901234567901234, 0.8835555555555555)
(5.96045197740113, 0.8850555555555556)
(6.01980198019802, 0.8859444444444444)
(6.079710144927536, 0.8870555555555556)
(6.141935483870967, 0.8876666666666667)
(6.205479452054795, 0.8892777777777777)
(6.269565217391304, 0.8907777777777778)
(6.333333333333333, 0.8918333333333334)
(6.394736842105263, 0.8931666666666667)
(6.4576271186440675, 0.8942222222222223)
(6.523809523809524, 0.8953333333333333)
(6.59047619047619, 0.8962777777777777)
(6.65359477124183, 0.8971666666666667)
(6.713235294117647, 0.8978888888888888)
(6.777777777777778, 0.8989444444444444)
(6.8478260869565215, 0.8998888888888888)
(6.91588785046729, 0.9004444444444445)
(6.980769230769231, 0.9012777777777777)
(7.049645390070922, 0.9021111111111111)
(7.12280701754386, 0.9033333333333333)
(7.180952380952381, 0.904)
(7.252747252747253, 0.9049444444444444)
(7.324561403508772, 0.906)
(7.398058252427185, 0.9067222222222222)
(7.472972972972973, 0.9078333333333334)
(7.55, 0.9083888888888889)
(7.624161073825503, 0.9092222222222223)
(7.701492537313433, 0.9097777777777778)
(7.7756410256410255, 0.9107777777777778)
(7.822222222222222, 0.9114444444444444)
(7.897310513447433, 0.9120555555555555)
(7.9772727272727275, 0.9128333333333334)
(8.060240963855422, 0.9135)
(8.142857142857142, 0.9144444444444444)
(8.225352112676056, 0.9153333333333333)
(8.3, 0.9163333333333333)
(8.37190082644628, 0.9170555555555555)
(8.454545454545455, 0.9178333333333333)
(8.541666666666666, 0.9183888888888889)
(8.619047619047619, 0.9187777777777778)
(8.706896551724139, 0.9192777777777777)
(8.793103448275861, 0.9197222222222222)
(8.872549019607844, 0.9199444444444445)
(8.957894736842105, 0.9203888888888889)
(9.048951048951048, 0.9212222222222223)
(9.141935483870968, 0.9219444444444445)
(9.234234234234235, 0.9224444444444444)
(9.311688311688311, 0.9230555555555555)
(9.396396396396396, 0.9236111111111112)
(9.48936170212766, 0.9242222222222222)
(9.587719298245615, 0.9250555555555555)
(9.682926829268293, 0.9256111111111112)
(9.738831615120274, 0.9258888888888889)
(9.836363636363636, 0.9261666666666667)
(9.93421052631579, 0.9265555555555556)
(10.03448275862069, 0.9271111111111111)
(10.127659574468085, 0.9277222222222222)
(10.198347107438016, 0.9281666666666667)
(10.284313725490197, 0.9285555555555556)
(10.3875, 0.9289444444444445)
(10.49438202247191, 0.9296111111111112)
(10.598214285714286, 0.9300555555555555)
(10.70873786407767, 0.9306111111111111)
(10.81651376146789, 0.9312222222222222)
(10.897810218978103, 0.9317777777777778)
(11.0, 0.9320555555555555)
(11.11111111111111, 0.9326666666666666)
(11.224806201550388, 0.9330555555555555)
(11.319444444444445, 0.9333888888888889)
(11.430232558139535, 0.9336666666666666)
(11.536585365853659, 0.9342777777777778)
(11.629213483146067, 0.9347222222222222)
(11.732558139534884, 0.9351666666666667)
(11.853211009174313, 0.9358888888888889)
(11.975609756097562, 0.9365555555555556)
(12.084745762711865, 0.9373333333333334)
(12.210526315789474, 0.938)
(12.329608938547485, 0.9392777777777778)
(12.448275862068966, 0.9403333333333334)
(12.571428571428571, 0.9410555555555555)
(12.701754385964913, 0.9415555555555556)
(12.833333333333334, 0.9423333333333334)
(12.961538461538462, 0.9435)
(13.090909090909092, 0.9441111111111111)
(13.219178082191782, 0.9453888888888888)
(13.343137254901961, 0.946)
(13.48076923076923, 0.9466111111111111)
(13.566037735849056, 0.9472222222222222)
(13.706521739130435, 0.9478888888888889)
(13.848214285714286, 0.9485555555555556)
(13.988888888888889, 0.9493888888888888)
(14.134615384615385, 0.9505)
(14.28099173553719, 0.9511111111111111)
(14.428571428571429, 0.9518333333333333)
(14.576271186440678, 0.9526111111111111)
(14.701612903225806, 0.9529444444444445)
(14.85204081632653, 0.9532777777777778)
(14.905797101449275, 0.9535)
(15.008403361344538, 0.9535555555555556)
(15.16326530612245, 0.9538333333333333)
(15.315217391304348, 0.9542777777777778)
(15.46938775510204, 0.9548333333333333)
(15.586538461538462, 0.9551111111111111)
(15.735537190082646, 0.9555)
(15.859504132231406, 0.956)
(16.023255813953487, 0.9562777777777778)
(16.186046511627907, 0.9567222222222223)
(16.329268292682926, 0.9571111111111111)
(16.471910112359552, 0.9573333333333334)
(16.63888888888889, 0.9576111111111111)
(16.779310344827586, 0.9578333333333333)
(16.9375, 0.9580555555555555)
(17.087209302325583, 0.9583888888888888)
(17.204819277108435, 0.9586666666666667)
(17.333333333333332, 0.9588333333333333)
(17.46153846153846, 0.9588888888888889)
(17.640625, 0.9592222222222222)
(17.67924528301887, 0.9592777777777778)
(17.894736842105264, 0.9593333333333334)
(18.0, 0.9596666666666667)
(18.17142857142857, 0.9597222222222223)
(18.24137931034483, 0.9598888888888889)
(18.44137931034483, 0.9599444444444445)
(18.62878787878788, 0.9604444444444444)
(18.82051282051282, 0.9606666666666667)
(19.00854700854701, 0.961)
(19.15277777777778, 0.9612777777777778)
(19.292134831460675, 0.9615)
(19.445255474452555, 0.9616666666666667)
(19.626666666666665, 0.9618888888888889)
(19.685185185185187, 0.962)
(19.85576923076923, 0.9620555555555556)
(20.010526315789473, 0.9622777777777778)
(20.208333333333332, 0.9624444444444444)
(20.39189189189189, 0.9626666666666667)
(20.594771241830067, 0.9629444444444445)
(20.76158940397351, 0.9631111111111111)
(20.92763157894737, 0.9633888888888889)
(21.13157894736842, 0.9636111111111111)
(21.302325581395348, 0.9638888888888889)
(21.414634146341463, 0.9639444444444445)
(21.6, 0.9641666666666666)
(21.743589743589745, 0.9644444444444444)
(21.961038961038962, 0.9647222222222223)
(22.19047619047619, 0.9649444444444445)
(22.339622641509433, 0.9652222222222222)
(22.550335570469798, 0.9653333333333334)
(22.72108843537415, 0.9654444444444444)
(22.916666666666668, 0.9655555555555555)
(23.08888888888889, 0.9657777777777777)
(23.177419354838708, 0.9658333333333333)
(23.40268456375839, 0.9658888888888889)
(23.596491228070175, 0.9659444444444445)
(23.833333333333332, 0.9661111111111111)
(24.052325581395348, 0.9665)
(24.302325581395348, 0.9667777777777777)
(24.55483870967742, 0.9673888888888889)
(24.75, 0.9675555555555555)
(24.976470588235294, 0.9678888888888889)
(25.166666666666668, 0.9681111111111111)
(25.403508771929825, 0.9682777777777778)
(25.572222222222223, 0.9683888888888889)
(25.832369942196532, 0.9687222222222223)
(26.08176100628931, 0.9692222222222222)
(26.333333333333332, 0.9695555555555555)
(26.58682634730539, 0.9698333333333333)
(26.857142857142858, 0.9701111111111111)
(27.135802469135804, 0.9702777777777778)
(27.305785123966942, 0.9705555555555555)
(27.53968253968254, 0.9706666666666667)
(27.730337078651687, 0.9708888888888889)
(27.93288590604027, 0.971)
(28.22077922077922, 0.9711111111111111)
(28.45625, 0.9711666666666666)
(28.733766233766232, 0.9712777777777778)
(29.025641025641026, 0.9717222222222223)
(29.304597701149426, 0.9719444444444445)
(29.757575757575758, 0.972)
(30.029850746268657, 0.9721666666666666)
(30.22972972972973, 0.9722222222222222)
(30.713178294573645, 0.9722777777777778)
(30.899328859060404, 0.9723333333333334)
(31.211111111111112, 0.9724444444444444)
(31.845588235294116, 0.9725)
(32.2312925170068, 0.9725555555555555)
(32.846846846846844, 0.9726111111111111)
(32.94155844155844, 0.9726666666666667)
(33.32, 0.9727222222222223)
(33.43150684931507, 0.9727777777777777)
(33.734939759036145, 0.9728333333333333)
(34.064516129032256, 0.9729444444444444)
(34.41610738255034, 0.9731111111111111)
(34.735537190082646, 0.9732777777777778)
(35.175324675324674, 0.9733333333333334)
(35.55172413793103, 0.9733888888888889)
(35.87603305785124, 0.9736111111111111)
(36.07079646017699, 0.9736666666666667)
(36.40163934426229, 0.9737777777777777)
(36.68539325842696, 0.9738333333333333)
(37.08771929824562, 0.9738888888888889)
(37.36241610738255, 0.9739444444444444)
(37.77777777777778, 0.974)
(38.34615384615385, 0.9740555555555556)
(38.67567567567568, 0.9742777777777778)
(39.07382550335571, 0.9743888888888889)
(39.100671140939596, 0.9744444444444444)
(39.682432432432435, 0.9745)
(39.911764705882355, 0.9746666666666667)
(40.166666666666664, 0.9747222222222223)
(40.375, 0.9747777777777777)
(41.51020408163265, 0.9748333333333333)
(42.0, 0.9748888888888889)
(44.468468468468465, 0.9749444444444444)
(44.67123287671233, 0.975)
(45.40136054421769, 0.9750555555555556)
(45.965986394557824, 0.9751111111111112)
(47.23076923076923, 0.9751666666666666)
(48.5625, 0.9752222222222222)
(50.857142857142854, 0.9752777777777778)
(51.87931034482759, 0.9753333333333334)
(52.03448275862069, 0.9753888888888889)
(52.94642857142857, 0.9754444444444444)
(53.80357142857143, 0.9755)
(54.70909090909091, 0.9755555555555555)
(56.71153846153846, 0.9756111111111111)
(57.13725490196079, 0.9757777777777777)
(58.44230769230769, 0.9758333333333333)
(58.910714285714285, 0.9758888888888889)
(60.857142857142854, 0.9759444444444444)
(61.37735849056604, 0.9761111111111112)
(62.91836734693877, 0.9761666666666666)
(63.145833333333336, 0.9762222222222222)
(64.40425531914893, 0.9762777777777778)
(65.25531914893617, 0.9763333333333334)
(65.81818181818181, 0.9763888888888889)
(72.17543859649123, 0.9764444444444444)
(80.73684210526316, 0.9765)
(83.17241379310344, 0.9765555555555555)
(92.0754716981132, 0.9766111111111111)
(99.6, 0.9766666666666667)
%(101.73469387755102, 0.9767222222222223)
%(111.84210526315789, 0.9767777777777777)
%(122.05, 0.9768333333333333)
%(1974.75, 1.0000555555555555)
};
\addlegendentry{N-GMRES-A}
\end{axis}

\end{tikzpicture}


==> img/perf_prof_cutest_all.pgf <==
\begin{tikzpicture}[]
  \begin{axis}[ylabel = {$p_s(\tau)$},
    xmin = {1}, xmax = {22}, ymax = {1}, xlabel = {$\tau$
  ($\log_2$ scale)}, {unbounded coords=jump, log ticks with fixed
  point, log basis x=2, xmajorgrids = true, yticklabel style={rotate =
    0}, ymajorgrids = true,     xshift = 0.0mm,
  yshift = 0.0mm}
  , xmode = {log}, ymin = {0},
  legend pos = south east, legend cell align = left]
  \addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},const plot]coordinates {
(1.0, 0.18181818181818182)
(1.4123711340206186, 0.21212121212121213)
(1.5555555555555556, 0.24242424242424243)
(1.5639097744360901, 0.2727272727272727)
(1.9465648854961832, 0.30303030303030304)
(2.030188679245283, 0.3333333333333333)
(2.2053872053872055, 0.36363636363636365)
(2.2865979381443298, 0.3939393939393939)
(2.305389221556886, 0.42424242424242425)
(2.3850063532401524, 0.45454545454545453)
(2.3944954128440368, 0.48484848484848486)
(2.8575317604355717, 0.5151515151515151)
(2.8832335329341316, 0.5454545454545454)
(3.593984962406015, 0.5757575757575758)
(4.6875, 0.6060606060606061)
(5.466666666666667, 0.6363636363636364)
(5.953271028037383, 0.6666666666666666)
(6.142857142857143, 0.696969696969697)
(6.571428571428571, 0.7272727272727273)
(6.6, 0.7575757575757576)
(7.5, 0.7878787878787878)
(9.0, 0.8181818181818182)
(9.387755102040817, 0.8484848484848485)
(12.363636363636363, 0.8787878787878788)
(15.951612903225806, 0.9090909090909091)
(18.583333333333332, 0.9393939393939394)
(41.45454545454545, 1.0303030303030303)
};
\addlegendentry{O-ACCEL-B}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={star}{solid}]
  coordinates {
(1.0, 0.8181818181818182)
(1.05, 0.8484848484848485)
(41.45454545454545, 1.0303030303030303)
};
\addlegendentry{L-BFGS}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={square}{solid}]
  coordinates {
(1.0, 0.030303030303030304)
(1.272, 0.06060606060606061)
(1.3928571428571428, 0.09090909090909091)
(1.5555555555555556, 0.12121212121212122)
(1.7969924812030076, 0.15151515151515152)
(2.0838627700127064, 0.18181818181818182)
(2.2597938144329897, 0.21212121212121213)
(2.804900181488203, 0.24242424242424243)
(3.0, 0.2727272727272727)
(3.197247706422018, 0.30303030303030304)
(3.5, 0.3333333333333333)
(3.6363636363636362, 0.36363636363636365)
(3.8532934131736525, 0.3939393939393939)
(4.292620865139949, 0.42424242424242425)
(4.416666666666667, 0.45454545454545453)
(4.444444444444445, 0.48484848484848486)
(4.875, 0.5151515151515151)
(5.008982035928144, 0.5454545454545454)
(5.6721649484536085, 0.5757575757575758)
(5.714285714285714, 0.6060606060606061)
(6.178451178451178, 0.6363636363636364)
(6.285714285714286, 0.6666666666666666)
(7.5, 0.696969696969697)
(8.758241758241759, 0.7272727272727273)
(10.733333333333333, 0.7575757575757576)
(12.193548387096774, 0.7878787878787878)
(17.457943925233646, 0.8181818181818182)
(20.727272727272727, 0.8484848484848485)
(41.45454545454545, 1.0303030303030303)
};
\addlegendentry{N-GMRES-B}
\end{axis}

\end{tikzpicture}


==> img/perf_prof_cutest_nsd.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$p_s(\tau)$},
    xmin = {1}, xmax = {8}, ymax = {1}, xlabel = {$\tau$
  ($\log_2$ scale)}, {unbounded coords=jump, log ticks with fixed
  point, log basis x=2, xmajorgrids = true, yticklabel style={rotate =
    0}, ymajorgrids = true,     xshift = 0.0mm,
  yshift = 0.0mm}
  , xmode = {log}, ymin = {0},
  legend pos = south east, legend cell align = left]
  \addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},const plot]coordinates {
(1.0, 0.696969696969697)
(1.0187641539954708, 0.7272727272727273)
(1.1445121951219512, 0.7575757575757576)
(1.23, 0.7878787878787878)
(1.3082010582010581, 0.8181818181818182)
(1.4935064935064934, 0.8484848484848485)
(2.142857142857143, 0.8787878787878788)
(3.4, 0.9090909090909091)
(4.2075471698113205, 0.9393939393939394)
(8.415094339622641, 1.0303030303030303)
};
\addlegendentry{O-ACCEL-B}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={square}{solid}]
  coordinates {
(1.0, 0.30303030303030304)
(1.04, 0.3333333333333333)
(1.1490384615384615, 0.36363636363636365)
(1.2209302325581395, 0.3939393939393939)
(1.272, 0.42424242424242425)
(1.3327759197324414, 0.45454545454545453)
(1.3352490421455938, 0.48484848484848486)
(1.3364485981308412, 0.5151515151515151)
(1.3928571428571428, 0.5454545454545454)
(1.4776951672862453, 0.5757575757575758)
(1.5899581589958158, 0.6060606060606061)
(1.6, 0.6363636363636364)
(1.6262626262626263, 0.6666666666666666)
(2.172727272727273, 0.696969696969697)
(2.205228758169935, 0.7272727272727273)
(2.303030303030303, 0.7575757575757576)
(2.480613165013526, 0.7878787878787878)
(2.801526717557252, 0.8181818181818182)
(2.9324960753532183, 0.8484848484848485)
(8.415094339622641, 1.0303030303030303)
};
\addlegendentry{N-GMRES-B}
\end{axis}

\end{tikzpicture}


==> img/perf_prof_nls.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$p_s(\tau)$},
%title = {$f/g$ evaluations},
xmin = {1}, xmax = {6}, ymax = {1}, xlabel = {$\tau$ ($\log_2$ scale)}, {unbounded coords=jump, log ticks with fixed point, log basis x=2, xmajorgrids = true, yticklabel style={rotate = 0}, ymajorgrids = true,     xshift = 0.0mm,
    yshift = 0.0mm,
  }, xmode = {log}, ymin = {0},
  legend pos = south east, legend cell align = left]
  \addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={o}{solid}]
  coordinates {
(1.0, 0.6358333333333334)
(1.006896551724138, 0.6380555555555556)
(1.0138888888888888, 0.6425555555555555)
(1.0208333333333333, 0.6458888888888888)
(1.0278745644599303, 0.6498888888888888)
(1.034934497816594, 0.6544444444444445)
(1.0421052631578946, 0.6581666666666667)
(1.049342105263158, 0.6623333333333333)
(1.0562587904360057, 0.6656666666666666)
(1.0635838150289016, 0.6692777777777777)
(1.070945945945946, 0.6735555555555556)
(1.0781758957654723, 0.6776111111111112)
(1.085580304806565, 0.682)
(1.0930851063829787, 0.6868333333333333)
(1.1006493506493507, 0.6929444444444445)
(1.107981220657277, 0.6987777777777778)
(1.115586690017513, 0.7041111111111111)
(1.1233333333333333, 0.7101111111111111)
(1.1311018131101813, 0.7165555555555555)
(1.1388888888888888, 0.7232222222222222)
(1.1467065868263473, 0.7285555555555555)
(1.1545454545454545, 0.7327777777777778)
(1.1625, 0.7362777777777778)
(1.1704545454545454, 0.7407222222222222)
(1.1785714285714286, 0.7457777777777778)
(1.1864161849710984, 0.7495555555555555)
(1.1942857142857144, 0.7528333333333334)
(1.2025316455696202, 0.7566666666666667)
(1.2108843537414966, 0.7619444444444444)
(1.2192866578599735, 0.7676111111111111)
(1.2277227722772277, 0.7721666666666667)
(1.236024844720497, 0.7767222222222222)
(1.2444444444444445, 0.7836111111111111)
(1.253028263795424, 0.7915)
(1.26171875, 0.7958333333333333)
(1.2704741379310345, 0.7998333333333333)
(1.2792022792022792, 0.8041111111111111)
(1.2880886426592797, 0.8076666666666666)
(1.297029702970297, 0.8130555555555555)
(1.305980528511822, 0.8178888888888889)
(1.313953488372093, 0.8214444444444444)
(1.323076923076923, 0.8241666666666667)
(1.3319327731092436, 0.8270555555555555)
(1.3411764705882352, 0.8293888888888888)
(1.3504273504273505, 0.8313888888888888)
(1.3597359735973598, 0.8338333333333333)
(1.369047619047619, 0.8355555555555556)
(1.3783783783783783, 0.8371111111111111)
(1.387900355871886, 0.8389444444444445)
(1.397212543554007, 0.8405)
(1.40625, 0.8421666666666666)
(1.4157303370786516, 0.8432777777777778)
(1.4253393665158371, 0.8447222222222223)
(1.4343434343434343, 0.8457777777777777)
(1.4422442244224423, 0.8467222222222223)
(1.452127659574468, 0.8475555555555555)
(1.4620689655172414, 0.8487777777777777)
(1.471264367816092, 0.8496666666666667)
(1.4814814814814814, 0.8508888888888889)
(1.4910714285714286, 0.8520555555555556)
(1.5013698630136987, 0.8531666666666666)
(1.5116279069767442, 0.8541111111111112)
(1.5218978102189782, 0.8550555555555556)
(1.5324675324675325, 0.8561111111111112)
(1.5422535211267605, 0.8567222222222223)
(1.552295918367347, 0.8574444444444445)
(1.562043795620438, 0.8581666666666666)
(1.570917759237187, 0.859)
(1.5806451612903225, 0.8596111111111111)
(1.5913043478260869, 0.8602777777777778)
(1.6006006006006006, 0.861)
(1.6112637362637363, 0.8618333333333333)
(1.621301775147929, 0.8627222222222222)
(1.6321070234113713, 0.8632777777777778)
(1.64343163538874, 0.864)
(1.6538461538461537, 0.8643888888888889)
(1.664343786295006, 0.8650555555555556)
(1.6756756756756757, 0.866)
(1.6865342163355408, 0.8665555555555555)
(1.6973684210526316, 0.8672777777777778)
(1.7090464547677262, 0.8679444444444444)
(1.720447284345048, 0.8686111111111111)
(1.7319884726224783, 0.8689444444444444)
(1.7418960244648318, 0.8693888888888889)
(1.7534246575342465, 0.8703333333333333)
(1.764525993883792, 0.8708333333333333)
(1.7759562841530054, 0.8710555555555556)
(1.7881873727087576, 0.8717222222222222)
(1.7995689655172413, 0.8725)
(1.8113207547169812, 0.8734444444444445)
(1.8235294117647058, 0.8741111111111111)
(1.8358974358974358, 0.8746111111111111)
(1.847953216374269, 0.8752222222222222)
(1.860349127182045, 0.876)
(1.8728813559322033, 0.8766666666666667)
(1.8845144356955381, 0.8775)
(1.8953229398663698, 0.8784444444444445)
(1.908355795148248, 0.8789444444444444)
(1.9212410501193318, 0.8796666666666667)
(1.9329805996472662, 0.8804444444444445)
(1.945945945945946, 0.881)
(1.9592875318066159, 0.882)
(1.9722222222222223, 0.8825)
(1.9859154929577465, 0.8832222222222222)
(1.9984251968503937, 0.884)
(2.00974025974026, 0.8845555555555555)
(2.0231958762886597, 0.8854444444444445)
(2.037037037037037, 0.8861111111111111)
(2.0504504504504504, 0.8871111111111111)
(2.064171122994652, 0.8879444444444444)
(2.0783847980997625, 0.8891111111111111)
(2.0923076923076924, 0.8901666666666667)
(2.10580204778157, 0.891)
(2.119533527696793, 0.8917777777777778)
(2.134065934065934, 0.8927222222222222)
(2.1479166666666667, 0.8932777777777777)
(2.1627408993576016, 0.8943333333333333)
(2.1761363636363638, 0.8952777777777777)
(2.1911764705882355, 0.8962222222222223)
(2.204152249134948, 0.8971666666666667)
(2.217391304347826, 0.8977222222222222)
(2.2327790973871733, 0.8984444444444445)
(2.247685185185185, 0.8993888888888889)
(2.2607655502392343, 0.9005555555555556)
(2.275409836065574, 0.9012222222222223)
(2.290909090909091, 0.9024444444444445)
(2.3, 0.9028888888888889)
(2.315625, 0.9031111111111111)
(2.331444759206799, 0.9042777777777777)
(2.3444976076555024, 0.9051111111111111)
(2.358600583090379, 0.9057222222222222)
(2.3739837398373984, 0.9063333333333333)
(2.388732394366197, 0.9072222222222223)
(2.405295315682281, 0.9081666666666667)
(2.421171171171171, 0.9091111111111111)
(2.4376590330788805, 0.9097777777777778)
(2.4545454545454546, 0.9108333333333334)
(2.4708624708624707, 0.9115555555555556)
(2.486111111111111, 0.9126111111111112)
(2.503030303030303, 0.9138333333333334)
(2.5187793427230045, 0.9148333333333334)
(2.536231884057971, 0.9158888888888889)
(2.5521739130434784, 0.9166111111111112)
(2.569832402234637, 0.9175555555555556)
(2.5857843137254903, 0.9182777777777777)
(2.6036585365853657, 0.9188888888888889)
(2.6214511041009465, 0.9200555555555555)
(2.6395939086294415, 0.9208888888888889)
(2.6564245810055866, 0.9224444444444444)
(2.6744186046511627, 0.9234444444444444)
(2.6926829268292685, 0.9241666666666667)
(2.7106017191977076, 0.9247222222222222)
(2.729268292682927, 0.9257222222222222)
(2.7464114832535884, 0.9267777777777778)
(2.7630922693266835, 0.9278888888888889)
(2.782110091743119, 0.9287222222222222)
(2.8010204081632653, 0.9298333333333333)
(2.8203309692671397, 0.9311111111111111)
(2.837962962962963, 0.9318333333333333)
(2.856060606060606, 0.9328888888888889)
(2.8757396449704142, 0.9338888888888889)
(2.895615866388309, 0.9353333333333333)
(2.9144144144144146, 0.9362777777777778)
(2.9334916864608074, 0.9373333333333334)
(2.9532019704433496, 0.9388333333333333)
(2.9726651480637813, 0.9403333333333334)
(2.9930232558139536, 0.9414444444444444)
(3.011267605633803, 0.9426666666666667)
(3.0310262529832936, 0.9434444444444444)
(3.0505050505050506, 0.9447222222222222)
(3.071186440677966, 0.9457777777777778)
(3.090909090909091, 0.9467777777777778)
(3.112211221122112, 0.9480555555555555)
(3.1322115384615383, 0.9492777777777778)
(3.1536388140161726, 0.9504444444444444)
(3.1755196304849886, 0.9513333333333334)
(3.197411003236246, 0.9526666666666667)
(3.219269102990033, 0.9536111111111111)
(3.241095890410959, 0.9543333333333334)
(3.2602409638554217, 0.9556666666666667)
(3.282051282051282, 0.9567777777777777)
(3.303341902313625, 0.9576111111111111)
(3.3259668508287294, 0.9587777777777777)
(3.348894348894349, 0.9598888888888889)
(3.3705882352941177, 0.9609444444444445)
(3.3936781609195403, 0.9619444444444445)
(3.416452442159383, 0.9628888888888889)
(3.4346733668341707, 0.9635555555555556)
(3.4555873925501435, 0.9641666666666666)
(3.477744807121662, 0.9647777777777777)
(3.5, 0.9657222222222223)
(3.5224274406332454, 0.9664444444444444)
(3.546783625730994, 0.9672222222222222)
(3.5714285714285716, 0.9684444444444444)
(3.595108695652174, 0.9694444444444444)
(3.6164383561643834, 0.9703333333333334)
(3.6375404530744335, 0.9707222222222223)
(3.6620111731843576, 0.9713333333333334)
(3.6861702127659575, 0.9722222222222222)
(3.7107438016528924, 0.9732777777777778)
(3.734375, 0.9738888888888889)
(3.7592067988668556, 0.9746666666666667)
(3.7845934379457917, 0.9753888888888889)
(3.8098765432098767, 0.9764444444444444)
(3.834862385321101, 0.9772777777777778)
(3.8597122302158273, 0.9778888888888889)
(3.885885885885886, 0.9787777777777777)
(3.912903225806452, 0.9792777777777778)
(3.937984496124031, 0.9795)
(3.9621993127147768, 0.9801666666666666)
(3.9889807162534434, 0.9806666666666667)
(4.016181229773463, 0.9812777777777778)
(4.044025157232705, 0.9817222222222223)
(4.071672354948806, 0.9823888888888889)
(4.093093093093093, 0.9826666666666667)
(4.113475177304965, 0.9828333333333333)
(4.14021164021164, 0.9833888888888889)
(4.16875, 0.9837222222222223)
(4.193236714975845, 0.9841111111111112)
(4.208609271523179, 0.9843888888888889)
(4.234421364985163, 0.9846111111111111)
(4.2615384615384615, 0.9851111111111112)
(4.287925696594427, 0.9852222222222222)
(4.3140877598152425, 0.9855)
(4.338658146964856, 0.9858333333333333)
(4.361313868613139, 0.9861111111111112)
(4.3887043189368775, 0.9865555555555555)
(4.4058441558441555, 0.9868333333333333)
(4.426751592356688, 0.9869444444444444)
(4.453874538745388, 0.9872222222222222)
(4.479411764705882, 0.9873888888888889)
(4.509554140127388, 0.9875)
(4.537313432835821, 0.9876666666666667)
(4.564263322884012, 0.9879444444444444)
(4.593659942363113, 0.9882777777777778)
(4.62379421221865, 0.9887222222222222)
(4.654088050314465, 0.9888888888888889)
(4.679347826086956, 0.9891666666666666)
(4.703947368421052, 0.9893333333333333)
(4.739622641509434, 0.9893888888888889)
(4.75092936802974, 0.9894444444444445)
(4.780979827089337, 0.9895555555555555)
(4.8052631578947365, 0.9897222222222222)
(4.833333333333333, 0.9897777777777778)
(4.8619047619047615, 0.9898333333333333)
(4.88086642599278, 0.9899444444444444)
(4.897260273972603, 0.99)
(4.943181818181818, 0.9900555555555556)
(4.958646616541353, 0.9901111111111112)
(4.9787234042553195, 0.9901666666666666)
(5.012, 0.9902222222222222)
(5.016835016835016, 0.9902777777777778)
(5.073170731707317, 0.9903333333333333)
(5.099688473520249, 0.9905555555555555)
(5.1310975609756095, 0.9906666666666667)
(5.212307692307692, 0.9907222222222222)
(5.245283018867925, 0.9908333333333333)
(5.25, 0.9908888888888889)
(5.281818181818182, 0.9909444444444444)
(5.533101045296167, 0.991)
(5.604651162790698, 0.9910555555555556)
(5.703947368421052, 0.9911111111111112)
(5.720379146919432, 0.9911666666666666)
(5.745819397993311, 0.9912222222222222)
(5.873333333333333, 0.9912777777777778)
(5.909448818897638, 0.9913888888888889)
(6.041958041958042, 0.9914444444444445)
(6.463235294117647, 0.9915)
(7.021201413427562, 0.9915555555555555)
%(36.5, 1.0000555555555555)
};
\addlegendentry{O-ACCEL-A}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={triangle}{solid}]
  coordinates {
(1.0, 0.36516666666666664)
(1.0066666666666666, 0.367)
(1.0136363636363637, 0.37172222222222223)
(1.0206422018348624, 0.37466666666666665)
(1.0275689223057645, 0.3788888888888889)
(1.0344827586206897, 0.38316666666666666)
(1.0414201183431953, 0.3863888888888889)
(1.0485232067510548, 0.39011111111111113)
(1.0555555555555556, 0.3938888888888889)
(1.0625, 0.3973888888888889)
(1.069767441860465, 0.401)
(1.0769230769230769, 0.4043888888888889)
(1.0843373493975903, 0.4078333333333333)
(1.0918367346938775, 0.4102777777777778)
(1.099236641221374, 0.41488888888888886)
(1.1067961165048543, 0.41838888888888887)
(1.1144578313253013, 0.42155555555555557)
(1.1219512195121952, 0.42538888888888887)
(1.1296296296296295, 0.4291111111111111)
(1.1374045801526718, 0.4333888888888889)
(1.1451612903225807, 0.4381111111111111)
(1.1529411764705881, 0.4421111111111111)
(1.160919540229885, 0.446)
(1.1688741721854305, 0.45)
(1.1764705882352942, 0.45272222222222225)
(1.1846153846153846, 0.4568888888888889)
(1.1925925925925926, 0.46111111111111114)
(1.2008196721311475, 0.465)
(1.209125475285171, 0.4688888888888889)
(1.2173913043478262, 0.4722222222222222)
(1.225669957686883, 0.47494444444444445)
(1.2341269841269842, 0.4782777777777778)
(1.2425531914893617, 0.48138888888888887)
(1.2511627906976743, 0.4851666666666667)
(1.2596685082872927, 0.4891111111111111)
(1.2683982683982684, 0.49272222222222223)
(1.2771929824561403, 0.49672222222222223)
(1.2857142857142858, 0.501)
(1.2946428571428572, 0.5051666666666667)
(1.3034623217922607, 0.5086666666666667)
(1.3125, 0.5116111111111111)
(1.3215547703180213, 0.5149444444444444)
(1.3306451612903225, 0.5175555555555555)
(1.3395522388059702, 0.5211111111111111)
(1.3488372093023255, 0.525)
(1.3580786026200873, 0.5293888888888889)
(1.3675213675213675, 0.5335)
(1.3766816143497758, 0.5367222222222222)
(1.386138613861386, 0.5397222222222222)
(1.39568345323741, 0.5441111111111111)
(1.4045801526717556, 0.5481111111111111)
(1.4143426294820718, 0.5518888888888889)
(1.424124513618677, 0.5551666666666667)
(1.4338235294117647, 0.5595555555555556)
(1.443609022556391, 0.5631111111111111)
(1.4535637149028078, 0.5670555555555555)
(1.463519313304721, 0.5713888888888888)
(1.473360655737705, 0.5747222222222222)
(1.4830917874396135, 0.5775)
(1.493212669683258, 0.5814444444444444)
(1.5035971223021583, 0.5856666666666667)
(1.5139664804469273, 0.5896666666666667)
(1.5242718446601942, 0.5945555555555555)
(1.534412955465587, 0.5989444444444444)
(1.545, 0.6036666666666667)
(1.555746140651801, 0.6086111111111111)
(1.5665399239543727, 0.6132777777777778)
(1.5774058577405858, 0.6168333333333333)
(1.588235294117647, 0.6224444444444445)
(1.5992217898832686, 0.6266111111111111)
(1.6103286384976525, 0.6316666666666667)
(1.621212121212121, 0.6365)
(1.631578947368421, 0.6405)
(1.6428571428571428, 0.6445555555555555)
(1.6542553191489362, 0.6490555555555556)
(1.6656891495601174, 0.6540555555555555)
(1.676991150442478, 0.6587222222222222)
(1.6883720930232557, 0.6641666666666667)
(1.7, 0.6681666666666667)
(1.7117903930131004, 0.6718333333333333)
(1.7236842105263157, 0.6762777777777778)
(1.7355371900826446, 0.6805555555555556)
(1.7474747474747474, 0.6848333333333333)
(1.7595628415300546, 0.6894444444444444)
(1.7717391304347827, 0.6947777777777778)
(1.784, 0.6993333333333334)
(1.7963636363636364, 0.7039444444444445)
(1.8088235294117647, 0.7073333333333334)
(1.8212290502793296, 0.7110555555555556)
(1.8333333333333333, 0.7153888888888889)
(1.845771144278607, 0.7200555555555556)
(1.8585858585858586, 0.7245555555555555)
(1.8715083798882681, 0.7292222222222222)
(1.8844221105527639, 0.7328888888888889)
(1.8974358974358974, 0.7376666666666667)
(1.9105263157894736, 0.7423333333333333)
(1.9237668161434978, 0.7457222222222222)
(1.937062937062937, 0.749)
(1.9502762430939227, 0.7542222222222222)
(1.9638157894736843, 0.7589444444444444)
(1.9774436090225564, 0.7628333333333334)
(1.991150442477876, 0.7667777777777778)
(2.0049751243781095, 0.7702777777777777)
(2.0186915887850465, 0.774)
(2.032608695652174, 0.7779444444444444)
(2.046242774566474, 0.782)
(2.060267857142857, 0.7863888888888889)
(2.074235807860262, 0.7906666666666666)
(2.0885416666666665, 0.7947222222222222)
(2.1028571428571428, 0.7986666666666666)
(2.117408906882591, 0.8026666666666666)
(2.131707317073171, 0.8060555555555555)
(2.1463414634146343, 0.8091666666666667)
(2.161172161172161, 0.8128333333333333)
(2.1761363636363638, 0.8162222222222222)
(2.1911764705882355, 0.8203888888888888)
(2.2058823529411766, 0.8235)
(2.220779220779221, 0.8271111111111111)
(2.235294117647059, 0.8306111111111111)
(2.25, 0.8339444444444445)
(2.265193370165746, 0.8373333333333334)
(2.280701754385965, 0.8405)
(2.2962962962962963, 0.8434444444444444)
(2.3117283950617282, 0.8465)
(2.327777777777778, 0.8492777777777778)
(2.343283582089552, 0.8525555555555555)
(2.358974358974359, 0.8555)
(2.375, 0.8583333333333333)
(2.391304347826087, 0.8610555555555556)
(2.407608695652174, 0.8644444444444445)
(2.424107142857143, 0.867)
(2.4403973509933774, 0.8697222222222222)
(2.4571428571428573, 0.8724444444444445)
(2.4739884393063583, 0.8746666666666667)
(2.491139240506329, 0.8768888888888889)
(2.5083798882681565, 0.8801666666666667)
(2.5254237288135593, 0.8831111111111111)
(2.5428571428571427, 0.8855555555555555)
(2.5605187319884726, 0.8876111111111111)
(2.5779220779220777, 0.8894444444444445)
(2.595667870036101, 0.8915)
(2.613138686131387, 0.8936666666666667)
(2.631284916201117, 0.8959444444444444)
(2.6495726495726495, 0.8978888888888888)
(2.6677524429967425, 0.8999444444444444)
(2.685185185185185, 0.9021111111111111)
(2.702857142857143, 0.9032222222222223)
(2.721448467966574, 0.9053888888888889)
(2.739463601532567, 0.9072222222222223)
(2.754880694143167, 0.9084444444444445)
(2.7737226277372264, 0.91)
(2.792134831460674, 0.9115555555555556)
(2.811111111111111, 0.9129444444444444)
(2.830601092896175, 0.9145555555555556)
(2.85, 0.9161666666666667)
(2.869198312236287, 0.9173333333333333)
(2.887955182072829, 0.918)
(2.9073170731707316, 0.9193333333333333)
(2.9265734265734267, 0.9207777777777778)
(2.9464788732394367, 0.9217777777777778)
(2.9661016949152543, 0.9228333333333333)
(2.985074626865672, 0.9237777777777778)
(3.0054054054054054, 0.9256666666666666)
(3.0256410256410255, 0.927)
(3.0454545454545454, 0.9286666666666666)
(3.0659574468085107, 0.9297777777777778)
(3.0842696629213484, 0.9305555555555556)
(3.104895104895105, 0.9313888888888889)
(3.12639405204461, 0.9323888888888889)
(3.147727272727273, 0.9336666666666666)
(3.1683673469387754, 0.9345555555555556)
(3.1895910780669143, 0.9355555555555556)
(3.2095808383233533, 0.9365555555555556)
(3.229357798165138, 0.9372222222222222)
(3.2513966480446927, 0.9377777777777778)
(3.273224043715847, 0.9383333333333334)
(3.2941176470588234, 0.9389444444444445)
(3.3157894736842106, 0.9397777777777778)
(3.335195530726257, 0.9400555555555555)
(3.357142857142857, 0.9408888888888889)
(3.380281690140845, 0.9413333333333334)
(3.402869757174393, 0.9420555555555555)
(3.4227642276422765, 0.9427777777777778)
(3.4463840399002494, 0.9436666666666667)
(3.4693446088794926, 0.9448888888888889)
(3.4933920704845813, 0.9455555555555556)
(3.5176151761517613, 0.9461666666666667)
(3.5406162464985993, 0.9467222222222222)
(3.563451776649746, 0.9472222222222222)
(3.5862944162436547, 0.9476111111111111)
(3.611111111111111, 0.9485555555555556)
(3.634831460674157, 0.9493888888888888)
(3.6584158415841586, 0.9499444444444445)
(3.68348623853211, 0.9503888888888888)
(3.6943521594684388, 0.9506111111111111)
(3.7193877551020407, 0.9507777777777778)
(3.745049504950495, 0.9516111111111111)
(3.7694117647058825, 0.9521111111111111)
(3.7951070336391437, 0.9525)
(3.8213213213213213, 0.9532777777777778)
(3.842274678111588, 0.9536111111111111)
(3.863109048723898, 0.9539444444444445)
(3.889952153110048, 0.9545)
(3.915032679738562, 0.9549444444444445)
(3.939583333333333, 0.9551111111111111)
(3.960427807486631, 0.9552777777777778)
(3.9855595667870034, 0.9556111111111111)
(4.011904761904762, 0.9558333333333333)
(4.035242290748899, 0.9563888888888888)
(4.06286836935167, 0.9566111111111111)
(4.086956521739131, 0.9569444444444445)
(4.111368909512761, 0.9572222222222222)
(4.13840830449827, 0.9577222222222223)
(4.159223300970874, 0.9581666666666667)
(4.177489177489178, 0.9585555555555556)
(4.202572347266881, 0.9586666666666667)
(4.226872246696035, 0.9589444444444445)
(4.255737704918033, 0.9592222222222222)
(4.279141104294479, 0.9593888888888888)
(4.298913043478261, 0.9595)
(4.318181818181818, 0.9595555555555556)
(4.344632768361582, 0.9597222222222223)
(4.372159090909091, 0.9601666666666666)
(4.402360515021459, 0.9605555555555556)
(4.431521739130435, 0.9609444444444445)
(4.462264150943396, 0.9612222222222222)
(4.484777517564403, 0.9616111111111111)
(4.508728179551122, 0.9618333333333333)
(4.538461538461538, 0.9621666666666666)
(4.564705882352941, 0.9625)
(4.593333333333334, 0.9629444444444445)
(4.625, 0.9635)
(4.651219512195122, 0.9639444444444445)
(4.681818181818182, 0.9643333333333334)
(4.706896551724138, 0.9646111111111111)
(4.7388059701492535, 0.9649444444444445)
(4.766304347826087, 0.9654444444444444)
(4.795064377682404, 0.9657222222222223)
(4.8268398268398265, 0.9658888888888889)
(4.852846401718582, 0.9662777777777778)
(4.893939393939394, 0.9663333333333334)
(4.926267281105991, 0.9665)
(4.951974386339381, 0.9667777777777777)
(4.970486111111111, 0.967)
(4.9963235294117645, 0.9671666666666666)
(5.027027027027027, 0.9675)
(5.040498442367602, 0.9677222222222223)
(5.072660098522167, 0.9678333333333333)
(5.099009900990099, 0.9678888888888889)
(5.1239316239316235, 0.9680555555555556)
(5.159114857744995, 0.9683333333333334)
(5.187935034802784, 0.9683888888888889)
(5.242312423124231, 0.9684444444444444)
(5.254150702426564, 0.9685555555555555)
(5.296296296296297, 0.9686111111111111)
(5.326693227091633, 0.9687777777777777)
(5.3573264781491, 0.9690555555555556)
(5.366255144032922, 0.9691111111111111)
(5.4005167958656335, 0.9692222222222222)
(5.439024390243903, 0.9692777777777778)
(5.470198675496689, 0.9696111111111111)
(5.478260869565218, 0.9696666666666667)
(5.515274949083503, 0.9698888888888889)
(5.544303797468355, 0.97)
(5.586666666666667, 0.9700555555555556)
(5.609460946094609, 0.9701111111111111)
(5.634880803011292, 0.9701666666666666)
(5.660550458715596, 0.9702777777777778)
(5.708113804004215, 0.9703333333333334)
(5.728706624605678, 0.9704444444444444)
(5.765822784810126, 0.9705555555555555)
(5.784741144414169, 0.9707222222222223)
(5.819494584837545, 0.9708333333333333)
(5.859913793103448, 0.9711111111111111)
(5.892655367231638, 0.9713888888888889)
(5.932203389830509, 0.9716111111111111)
(5.958549222797927, 0.9716666666666667)
(5.9842271293375395, 0.9717222222222223)
(6.017412935323383, 0.9718333333333333)
(6.072625698324022, 0.9718888888888889)
(6.113146551724138, 0.9720555555555556)
(6.1254752851711025, 0.9721111111111111)
(6.159420289855072, 0.9721666666666666)
(6.188034188034188, 0.9722222222222222)
(6.212389380530974, 0.9722777777777778)
(6.239454094292804, 0.9724444444444444)
(6.272222222222222, 0.9725)
(6.327868852459017, 0.9725555555555555)
(6.333333333333333, 0.9726666666666667)
(6.3842592592592595, 0.9727222222222223)
(6.421203438395415, 0.9729444444444444)
(6.460280373831775, 0.973)
(6.474418604651163, 0.9730555555555556)
(6.5055762081784385, 0.9731111111111111)
(6.577680525164114, 0.9731666666666666)
(6.636842105263158, 0.9732222222222222)
(6.656, 0.9732777777777778)
(6.69437652811736, 0.9733888888888889)
(6.712621359223301, 0.9734444444444444)
(6.752913752913753, 0.9735)
(6.76595744680851, 0.9735555555555555)
(6.8452088452088455, 0.9736111111111111)
(6.87283950617284, 0.9737222222222223)
(6.897849462365591, 0.9737777777777777)
(6.936758893280633, 0.9738333333333333)
(6.966804979253112, 0.9738888888888889)
(7.064436183395292, 0.9739444444444444)
(7.101736972704715, 0.9740555555555556)
(7.136612021857924, 0.9741111111111111)
(7.178791615289765, 0.9742777777777778)
(7.1915708812260535, 0.9743333333333334)
(7.283410138248848, 0.9743888888888889)
(7.317333333333333, 0.9746111111111111)
(7.407124681933842, 0.9746666666666667)
(7.4459691252144085, 0.9748333333333333)
(7.495176848874598, 0.9749444444444444)
(7.546666666666667, 0.9751666666666666)
(7.585139318885449, 0.9752777777777778)
(7.641304347826087, 0.9753333333333334)
(7.681233933161954, 0.9753888888888889)
(7.8, 0.9754444444444444)
(7.83265306122449, 0.9755)
(7.891472868217054, 0.9755555555555555)
(7.953051643192488, 0.9756111111111111)
(8.152173913043478, 0.9756666666666667)
(8.154589371980677, 0.9757222222222223)
(8.26509186351706, 0.9757777777777777)
(8.290683229813665, 0.9758333333333333)
(8.372986369268897, 0.9758888888888889)
(8.407809110629067, 0.976)
(8.5, 0.9760555555555556)
(8.784922394678492, 0.9761111111111112)
(8.889240506329115, 0.9761666666666666)
(9.2720207253886, 0.9762222222222222)
(9.513157894736842, 0.9762777777777778)
(9.609638554216868, 0.9763333333333334)
(9.65612648221344, 0.9763888888888889)
(9.6996699669967, 0.9764444444444444)
(9.740932642487047, 0.9765)
(10.876288659793815, 0.9765555555555555)
(12.535460992907801, 0.9766111111111111)
(13.007604562737642, 0.9766666666666667)
(13.926108374384237, 0.9767222222222223)
(14.525896414342629, 0.9767777777777777)
(18.25, 0.9768333333333333)
%(36.5, 1.0000555555555555)
};
\addlegendentry{N-GMRES-A}
\end{axis}

\end{tikzpicture}


==> img/perf_prof_nsd.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$p_s(\tau)$},
%title = {$f/g$ evaluations},
  xmin = {1}, xmax = {6}, ymax = {1}, xlabel = {$\tau$ ($\log_2$ scale)}, {unbounded coords=jump, log ticks with fixed point, log basis x=2, xmajorgrids = true, yticklabel style={rotate = 0}, ymajorgrids = true,     xshift = 0.0mm,
    yshift = 0.0mm,
  }, xmode = {log}, ymin = {0},
  legend pos = south east, legend cell align = left]
  \addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot]
  coordinates {
(1.0, 0.7107777777777777)
(1.0067567567567568, 0.713)
(1.0136986301369864, 0.7165)
(1.0207253886010363, 0.7223888888888889)
(1.0277777777777777, 0.7271111111111112)
(1.0348258706467661, 0.7312777777777778)
(1.0416666666666667, 0.736)
(1.048780487804878, 0.7408888888888889)
(1.0560747663551402, 0.7454444444444445)
(1.0634146341463415, 0.7497222222222222)
(1.0707964601769913, 0.7542777777777778)
(1.078125, 0.7592222222222222)
(1.0855855855855856, 0.7628888888888888)
(1.0931034482758621, 0.7675)
(1.1006160164271048, 0.7715)
(1.108, 0.7755)
(1.1155378486055776, 0.7793888888888889)
(1.1231884057971016, 0.7836111111111111)
(1.1309904153354633, 0.7880555555555555)
(1.138755980861244, 0.7917777777777778)
(1.146417445482866, 0.7955555555555556)
(1.154320987654321, 0.7986666666666666)
(1.1622641509433962, 0.8023888888888889)
(1.1702898550724639, 0.807)
(1.178082191780822, 0.8116666666666666)
(1.1862348178137652, 0.8148333333333333)
(1.1942857142857144, 0.8178888888888889)
(1.202469135802469, 0.8209444444444445)
(1.2108108108108109, 0.8245555555555556)
(1.2191780821917808, 0.828)
(1.2276422764227641, 0.8313333333333334)
(1.236180904522613, 0.8341666666666666)
(1.2446808510638299, 0.8365555555555556)
(1.2532188841201717, 0.8402222222222222)
(1.2618181818181817, 0.843)
(1.2702702702702702, 0.8463888888888889)
(1.2790697674418605, 0.8497222222222223)
(1.2878411910669976, 0.8526111111111111)
(1.2967032967032968, 0.8555)
(1.3053221288515406, 0.8582777777777778)
(1.3142857142857143, 0.8607222222222223)
(1.323404255319149, 0.8636666666666667)
(1.3317972350230414, 0.8653888888888889)
(1.3409090909090908, 0.868)
(1.35, 0.8700555555555556)
(1.3586206896551725, 0.8720555555555556)
(1.3678571428571429, 0.8738333333333334)
(1.375796178343949, 0.8761111111111111)
(1.3851590106007068, 0.8781666666666667)
(1.394736842105263, 0.8802777777777778)
(1.4042553191489362, 0.8827777777777778)
(1.413533834586466, 0.8848333333333334)
(1.4232804232804233, 0.8874444444444445)
(1.4328358208955223, 0.8896666666666667)
(1.4423076923076923, 0.8917777777777778)
(1.4522727272727274, 0.8935)
(1.4622950819672131, 0.8955)
(1.4719101123595506, 0.8973888888888889)
(1.4821428571428572, 0.8992222222222223)
(1.4924242424242424, 0.9006111111111111)
(1.5015576323987538, 0.9024444444444445)
(1.5117845117845117, 0.9038888888888889)
(1.521594684385382, 0.9056666666666666)
(1.5320512820512822, 0.9073333333333333)
(1.5425219941348973, 0.9092777777777777)
(1.5529801324503312, 0.9113333333333333)
(1.5636363636363637, 0.9131666666666667)
(1.57421875, 0.9141111111111111)
(1.5849056603773586, 0.9158888888888889)
(1.5957446808510638, 0.9178888888888889)
(1.6065573770491803, 0.9195)
(1.6175548589341693, 0.9213888888888889)
(1.6275659824046922, 0.9231111111111111)
(1.638121546961326, 0.9242222222222222)
(1.6493055555555556, 0.9257222222222222)
(1.6607142857142858, 0.9273333333333333)
(1.6717171717171717, 0.9286111111111112)
(1.6832298136645962, 0.9300555555555555)
(1.6945454545454546, 0.9317777777777778)
(1.7058823529411764, 0.9333333333333333)
(1.7176470588235293, 0.9346111111111111)
(1.729559748427673, 0.9363888888888889)
(1.7401574803149606, 0.9375)
(1.7511737089201878, 0.9385555555555556)
(1.76231884057971, 0.9397222222222222)
(1.7741935483870968, 0.9407222222222222)
(1.7859778597785978, 0.9421666666666667)
(1.7976878612716762, 0.9438333333333333)
(1.8088235294117647, 0.9449444444444445)
(1.8191489361702127, 0.946)
(1.8312101910828025, 0.9469444444444445)
(1.843450479233227, 0.9484444444444444)
(1.856140350877193, 0.9497777777777778)
(1.8687943262411348, 0.9511111111111111)
(1.881720430107527, 0.9526666666666667)
(1.894736842105263, 0.9535)
(1.9078947368421053, 0.9548888888888889)
(1.9203821656050954, 0.9558333333333333)
(1.9335260115606936, 0.9568333333333333)
(1.945945945945946, 0.9575)
(1.9591836734693877, 0.9585555555555556)
(1.9717514124293785, 0.9596111111111111)
(1.9852507374631267, 0.9605555555555556)
(1.99375, 0.9611666666666666)
(2.0074626865671643, 0.9626111111111111)
(2.021276595744681, 0.9633888888888889)
(2.0350877192982457, 0.9646111111111111)
(2.0476190476190474, 0.9654444444444444)
(2.0602739726027397, 0.9662777777777778)
(2.074074074074074, 0.9671666666666666)
(2.086242299794661, 0.968)
(2.1, 0.9687222222222223)
(2.113861386138614, 0.9696666666666667)
(2.127659574468085, 0.9703888888888889)
(2.1411764705882352, 0.9712222222222222)
(2.1555555555555554, 0.9721666666666666)
(2.168965517241379, 0.9726666666666667)
(2.1839080459770117, 0.9736666666666667)
(2.198757763975155, 0.9742222222222222)
(2.210526315789474, 0.975)
(2.225806451612903, 0.9758888888888889)
(2.240740740740741, 0.9768333333333333)
(2.25531914893617, 0.9778333333333333)
(2.2708333333333335, 0.9786666666666667)
(2.283333333333333, 0.9792222222222222)
(2.2904109589041095, 0.9795555555555555)
(2.305755395683453, 0.9797222222222223)
(2.3207547169811322, 0.9801666666666666)
(2.335907335907336, 0.981)
(2.351170568561873, 0.9817777777777777)
(2.3664383561643834, 0.9823333333333333)
(2.3823529411764706, 0.9831666666666666)
(2.3987915407854983, 0.9837777777777778)
(2.4150943396226414, 0.9844444444444445)
(2.4262295081967213, 0.9850555555555556)
(2.4423076923076925, 0.9853333333333333)
(2.4516129032258065, 0.9855555555555555)
(2.4680851063829787, 0.9857777777777778)
(2.4851851851851854, 0.9865)
(2.5019157088122603, 0.9870555555555556)
(2.5152542372881355, 0.9875555555555555)
(2.5319148936170213, 0.9879444444444444)
(2.549019607843137, 0.9885555555555555)
(2.5665399239543727, 0.9889444444444444)
(2.58477508650519, 0.989)
(2.6016949152542375, 0.9894444444444445)
(2.608695652173913, 0.9895)
(2.6267605633802815, 0.9896666666666667)
(2.6413934426229506, 0.9899444444444444)
(2.659033078880407, 0.9903888888888889)
(2.675675675675676, 0.9906666666666667)
(2.6923076923076925, 0.9908888888888889)
(2.7058823529411766, 0.9910555555555556)
(2.7203065134099615, 0.9912222222222222)
(2.7318435754189943, 0.9913333333333333)
(2.75, 0.9916111111111111)
(2.766153846153846, 0.9919444444444444)
(2.782051282051282, 0.9924444444444445)
(2.8, 0.9926111111111111)
(2.8192219679633865, 0.9927777777777778)
(2.8373493975903616, 0.993)
(2.852830188679245, 0.9932222222222222)
(2.8684210526315788, 0.9933888888888889)
(2.883720930232558, 0.9935)
(2.9, 0.9937222222222222)
(2.9191176470588234, 0.9937777777777778)
(2.9357142857142855, 0.9940555555555556)
(2.9537366548042705, 0.9943888888888889)
(2.9693486590038316, 0.9945)
(2.980769230769231, 0.9946111111111111)
(3.0, 0.9947777777777778)
(3.0166112956810633, 0.9949444444444444)
(3.028776978417266, 0.9951111111111111)
(3.048507462686567, 0.9952222222222222)
(3.058181818181818, 0.9953888888888889)
(3.0761904761904764, 0.9955555555555555)
(3.0864661654135337, 0.9957222222222222)
(3.0977443609022557, 0.9957777777777778)
(3.1219512195121952, 0.9958333333333333)
(3.138157894736842, 0.9959444444444444)
(3.1546762589928057, 0.996)
(3.176470588235294, 0.9962777777777778)
(3.195571955719557, 0.9964444444444445)
(3.2, 0.9965555555555555)
(3.2222222222222223, 0.9966666666666667)
(3.2360248447204967, 0.9968888888888889)
(3.259259259259259, 0.9969444444444444)
(3.3207547169811322, 0.997)
(3.3295019157088124, 0.9971666666666666)
(3.349090909090909, 0.9972777777777778)
(3.372413793103448, 0.9973333333333333)
(3.3958333333333335, 0.9974444444444445)
(3.415, 0.9976111111111111)
(3.4363636363636365, 0.9977222222222222)
(3.4536741214057507, 0.9979444444444444)
(3.4887005649717513, 0.998)
(3.508361204013378, 0.9982222222222222)
(3.532751091703057, 0.9982777777777778)
(3.5588235294117645, 0.9983333333333333)
(3.562146892655367, 0.9983888888888889)
(3.5912698412698414, 0.9984444444444445)
(3.5964912280701755, 0.9985)
(3.626334519572954, 0.9985555555555555)
(3.632107023411371, 0.9986666666666667)
(3.6595744680851063, 0.9987222222222222)
(3.6825396825396823, 0.9987777777777778)
(3.686602870813397, 0.9988333333333334)
(3.7180616740088106, 0.9988888888888889)
(3.7236363636363636, 0.9989444444444444)
(3.7448979591836733, 0.999)
(3.786610878661088, 0.9990555555555556)
(3.8095238095238093, 0.9991111111111111)
(3.814946619217082, 0.9991666666666666)
(3.8535714285714286, 0.9992222222222222)
(3.886861313868613, 0.9992777777777778)
(3.904191616766467, 0.9993333333333333)
(3.946022727272727, 0.9993888888888889)
(3.99025974025974, 0.9994444444444445)
(4.136507936507937, 0.9995)
(4.352941176470588, 0.9995555555555555)
(4.372549019607843, 0.9996111111111111)
(4.397683397683398, 0.9996666666666667)
(4.818181818181818, 0.9997222222222222)
(5.503703703703704, 0.9997777777777778)
(5.735966735966736, 0.9998333333333334)
(6.008438818565401, 0.9998888888888889)
(7.502347417840376, 0.9999444444444444)
%(18.858333333333334, 1.0000555555555555)
};
\addlegendentry{O-ACCEL-B}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={square}{solid}]
  coordinates {
(1.0, 0.29405555555555557)
(1.0068027210884354, 0.29638888888888887)
(1.013793103448276, 0.3006666666666667)
(1.0208333333333333, 0.30633333333333335)
(1.0277777777777777, 0.3113888888888889)
(1.0348258706467661, 0.31633333333333336)
(1.0419847328244274, 0.32205555555555554)
(1.0491803278688525, 0.32761111111111113)
(1.056384742951907, 0.33266666666666667)
(1.0634920634920635, 0.33755555555555555)
(1.0708446866485013, 0.3422777777777778)
(1.078125, 0.3478888888888889)
(1.0855018587360594, 0.3531111111111111)
(1.0930232558139534, 0.35894444444444445)
(1.1004566210045663, 0.3636666666666667)
(1.1081081081081081, 0.3695555555555556)
(1.1156716417910448, 0.3756111111111111)
(1.1232876712328768, 0.3811111111111111)
(1.130718954248366, 0.3858888888888889)
(1.1385542168674698, 0.39155555555555555)
(1.1464646464646464, 0.39761111111111114)
(1.1544117647058822, 0.40355555555555556)
(1.1623931623931625, 0.4085)
(1.1704545454545454, 0.4162222222222222)
(1.1785714285714286, 0.4226666666666667)
(1.1867219917012448, 0.428)
(1.194915254237288, 0.43322222222222223)
(1.203125, 0.43966666666666665)
(1.2112676056338028, 0.446)
(1.219626168224299, 0.4514444444444444)
(1.2280701754385965, 0.45816666666666667)
(1.2365988909426988, 0.46366666666666667)
(1.2450980392156863, 0.47005555555555556)
(1.2535211267605635, 0.47588888888888886)
(1.2621722846441947, 0.4826666666666667)
(1.2708333333333333, 0.48877777777777776)
(1.2796208530805686, 0.49422222222222223)
(1.2884615384615385, 0.5007222222222222)
(1.2972972972972974, 0.5071111111111111)
(1.306282722513089, 0.5137222222222222)
(1.3152709359605912, 0.52)
(1.3243243243243243, 0.5264444444444445)
(1.3333333333333333, 0.5341666666666667)
(1.3425925925925926, 0.5402777777777777)
(1.3515625, 0.5469444444444445)
(1.3609467455621302, 0.5540555555555555)
(1.3703703703703705, 0.5612222222222222)
(1.37984496124031, 0.5690555555555555)
(1.3893805309734513, 0.5758333333333333)
(1.3988095238095237, 0.5811666666666667)
(1.4085213032581454, 0.5887222222222223)
(1.4182692307692308, 0.5968888888888889)
(1.427906976744186, 0.604)
(1.4375, 0.6127222222222222)
(1.447488584474886, 0.6229444444444444)
(1.4573643410852712, 0.6351666666666667)
(1.4672897196261683, 0.6429444444444444)
(1.4774774774774775, 0.6563333333333333)
(1.4871794871794872, 0.674)
(1.4973544973544974, 0.6932222222222222)
(1.5076923076923077, 0.7091666666666666)
(1.5180722891566265, 0.7186111111111111)
(1.5284552845528456, 0.7322222222222222)
(1.5389221556886228, 0.7446666666666667)
(1.5495495495495495, 0.755)
(1.5602409638554218, 0.7673333333333333)
(1.5708661417322836, 0.7781111111111111)
(1.5816993464052287, 0.7865555555555556)
(1.5925925925925926, 0.7943333333333333)
(1.6036036036036037, 0.8021666666666667)
(1.6147540983606556, 0.8096111111111111)
(1.6259541984732824, 0.8172222222222222)
(1.6372549019607843, 0.8241111111111111)
(1.6481481481481481, 0.8312777777777778)
(1.6595744680851063, 0.8373888888888888)
(1.6708860759493671, 0.8436111111111111)
(1.6822429906542056, 0.8494444444444444)
(1.6938775510204083, 0.8554444444444445)
(1.7055555555555555, 0.8608888888888889)
(1.7173913043478262, 0.8663333333333333)
(1.7293233082706767, 0.8713888888888889)
(1.7410714285714286, 0.8752777777777778)
(1.7526881720430108, 0.8801666666666667)
(1.7647058823529411, 0.8851111111111111)
(1.776978417266187, 0.8905555555555555)
(1.7889908256880733, 0.895)
(1.8013468013468013, 0.8991666666666667)
(1.8137254901960784, 0.9038888888888889)
(1.826086956521739, 0.9075)
(1.8387096774193548, 0.9123888888888889)
(1.8504672897196262, 0.9155555555555556)
(1.8629032258064515, 0.9185555555555556)
(1.875, 0.9211111111111111)
(1.8878504672897196, 0.9247777777777778)
(1.9, 0.9272222222222222)
(1.912621359223301, 0.9302777777777778)
(1.925531914893617, 0.9325)
(1.9387755102040816, 0.9346666666666666)
(1.9519230769230769, 0.9371111111111111)
(1.9649122807017543, 0.9388333333333333)
(1.978494623655914, 0.9403888888888889)
(1.9922480620155039, 0.9425555555555556)
(2.0045045045045047, 0.944)
(2.018181818181818, 0.9461666666666667)
(2.031578947368421, 0.9481111111111111)
(2.0455840455840457, 0.9500555555555555)
(2.058252427184466, 0.9519444444444445)
(2.0714285714285716, 0.9531666666666667)
(2.085714285714286, 0.9546111111111111)
(2.1, 0.9557777777777777)
(2.1145833333333335, 0.9568888888888889)
(2.128712871287129, 0.9578888888888889)
(2.141843971631206, 0.9589444444444445)
(2.1558823529411764, 0.9597777777777777)
(2.169811320754717, 0.9611111111111111)
(2.1848739495798317, 0.9622222222222222)
(2.2, 0.9633333333333334)
(2.2151162790697674, 0.9643333333333334)
(2.230088495575221, 0.9651111111111111)
(2.2446043165467624, 0.966)
(2.2596153846153846, 0.9667777777777777)
(2.2747252747252746, 0.9677222222222223)
(2.2875, 0.9684444444444444)
(2.303030303030303, 0.9689444444444445)
(2.318681318681319, 0.9698333333333333)
(2.3333333333333335, 0.9705555555555555)
(2.348684210526316, 0.9711111111111111)
(2.362369337979094, 0.9716666666666667)
(2.377892030848329, 0.9721666666666666)
(2.392156862745098, 0.9726111111111111)
(2.404255319148936, 0.9731111111111111)
(2.4196816208393632, 0.9736111111111111)
(2.4357142857142855, 0.9740555555555556)
(2.4523809523809526, 0.9743888888888889)
(2.4680851063829787, 0.9748333333333333)
(2.4836601307189543, 0.9751111111111112)
(2.5, 0.9755555555555555)
(2.5106382978723403, 0.9757777777777777)
(2.526315789473684, 0.9760555555555556)
(2.5436893203883497, 0.9765)
(2.558139534883721, 0.9769444444444444)
(2.57451403887689, 0.9771666666666666)
(2.5918367346938775, 0.9773888888888889)
(2.609442060085837, 0.9777777777777777)
(2.6264367816091956, 0.9779444444444444)
(2.6363636363636362, 0.9782222222222222)
(2.6530612244897958, 0.9786111111111111)
(2.6683848797250858, 0.979)
(2.6862745098039214, 0.9791666666666666)
(2.704626334519573, 0.9796666666666667)
(2.721822541966427, 0.9798888888888889)
(2.738095238095238, 0.9802222222222222)
(2.7548076923076925, 0.9805555555555555)
(2.772511848341232, 0.9808333333333333)
(2.789473684210526, 0.9812222222222222)
(2.8085106382978724, 0.9815555555555555)
(2.8222222222222224, 0.9817777777777777)
(2.8415584415584414, 0.982)
(2.859903381642512, 0.9825)
(2.875, 0.9828333333333333)
(2.8829174664107486, 0.9828888888888889)
(2.8976744186046512, 0.9829444444444444)
(2.9159663865546217, 0.9831666666666666)
(2.935185185185185, 0.9835)
(2.9473684210526314, 0.9837222222222223)
(2.96113074204947, 0.9839444444444444)
(2.979591836734694, 0.9841666666666666)
(2.99290780141844, 0.9842222222222222)
(3.0061349693251533, 0.9842777777777778)
(3.0277777777777777, 0.9843333333333333)
(3.041322314049587, 0.9844444444444445)
(3.057471264367816, 0.9845)
(3.0657894736842106, 0.9846666666666667)
(3.0906148867313914, 0.9847222222222223)
(3.110810810810811, 0.9848888888888889)
(3.126829268292683, 0.9850555555555556)
(3.1474654377880182, 0.9853333333333333)
(3.1658031088082903, 0.9855)
(3.172972972972973, 0.9855555555555555)
(3.1991150442477876, 0.9856111111111111)
(3.213872832369942, 0.9857222222222223)
(3.227272727272727, 0.9858888888888889)
(3.265, 0.9859444444444444)
(3.28515625, 0.9862777777777778)
(3.3073593073593073, 0.9864444444444445)
(3.3287037037037037, 0.9866666666666667)
(3.3517915309446256, 0.9868888888888889)
(3.3577981651376145, 0.987)
(3.377952755905512, 0.9870555555555556)
(3.4, 0.9871666666666666)
(3.414790996784566, 0.9873333333333333)
(3.4326750448833034, 0.9874444444444445)
(3.4427083333333335, 0.9875)
(3.461988304093567, 0.9876111111111111)
(3.478787878787879, 0.9878333333333333)
(3.5, 0.988)
(3.50381679389313, 0.9881111111111112)
(3.5288461538461537, 0.9881666666666666)
(3.5526315789473686, 0.9885)
(3.574829931972789, 0.9886666666666667)
(3.5904255319148937, 0.9887777777777778)
(3.6033254156769594, 0.9888888888888889)
(3.6164383561643834, 0.9889444444444444)
(3.64, 0.989)
(3.651351351351351, 0.9891111111111112)
(3.6728971962616823, 0.9892222222222222)
(3.6923076923076925, 0.9893333333333333)
(3.7155963302752295, 0.9893888888888889)
(3.7333333333333334, 0.9895)
(3.75531914893617, 0.9896111111111111)
(3.78978978978979, 0.9896666666666667)
(3.8295454545454546, 0.9897222222222222)
(3.8492063492063493, 0.9898888888888889)
(3.88, 0.9899444444444444)
(3.888157894736842, 0.99)
(3.937254901960784, 0.9900555555555556)
(3.9622641509433962, 0.9901111111111112)
(3.976127320954907, 0.9901666666666666)
(4.007936507936508, 0.9902222222222222)
(4.033613445378151, 0.9903888888888889)
(4.056, 0.9905)
(4.097087378640777, 0.9905555555555555)
(4.101851851851852, 0.9906111111111111)
(4.139175257731959, 0.9906666666666667)
(4.1640625, 0.9907777777777778)
(4.173913043478261, 0.9908888888888889)
(4.199501246882793, 0.9910555555555556)
(4.223404255319149, 0.9911666666666666)
(4.244343891402715, 0.9914444444444445)
(4.275862068965517, 0.9915)
(4.302469135802469, 0.9916111111111111)
(4.313351498637602, 0.9917777777777778)
(4.339622641509434, 0.9918333333333333)
(4.361702127659575, 0.9918888888888889)
(4.386503067484663, 0.992)
(4.439597315436242, 0.9920555555555556)
(4.447876447876448, 0.9921111111111112)
(4.475471698113208, 0.9921666666666666)
(4.583870967741936, 0.9922222222222222)
(4.6138613861386135, 0.9925)
(4.642228739002933, 0.9926666666666667)
(4.758928571428571, 0.9927222222222222)
(4.788461538461538, 0.9928333333333333)
(4.830188679245283, 0.9928888888888889)
(4.840740740740741, 0.9929444444444444)
(4.936507936507937, 0.993)
(4.93801652892562, 0.9931111111111111)
(5.051546391752577, 0.9931666666666666)
(5.051724137931035, 0.9932222222222222)
(5.089795918367347, 0.9932777777777778)
(5.103174603174603, 0.9933333333333333)
(5.142857142857143, 0.9933888888888889)
(5.1568627450980395, 0.9935)
(5.2272727272727275, 0.9935555555555555)
(5.238993710691824, 0.9936111111111111)
(5.285714285714286, 0.9936666666666667)
(5.319587628865979, 0.9937777777777778)
(5.330357142857143, 0.9938333333333333)
(5.364485981308412, 0.9938888888888889)
(5.4021739130434785, 0.9939444444444444)
(5.451612903225806, 0.994)
(5.481865284974093, 0.9940555555555556)
(5.525547445255475, 0.9941111111111111)
(5.563876651982379, 0.9943888888888889)
(5.591836734693878, 0.9945)
(5.648936170212766, 0.9945555555555555)
(5.683168316831683, 0.9947222222222222)
(5.712765957446808, 0.9947777777777778)
(5.797872340425532, 0.9948333333333333)
(5.882352941176471, 0.9948888888888889)
(5.885416666666667, 0.9949444444444444)
(5.94949494949495, 0.995)
(6.0625, 0.9950555555555556)
(6.100671140939597, 0.9951111111111111)
(6.10752688172043, 0.9951666666666666)
(6.290322580645161, 0.9952222222222222)
(6.401869158878505, 0.9952777777777778)
(6.578947368421052, 0.9953333333333333)
(6.6692307692307695, 0.9953888888888889)
(7.58080808080808, 0.9954444444444445)
(8.282442748091603, 0.9955)
(9.429166666666667, 0.9955555555555555)
%(18.858333333333334, 1.0000555555555555)
};
\addlegendentry{N-GMRES-B}
\end{axis}

\end{tikzpicture}


==> img/perf_prof_tensor_cp_all.pgf <==
\begin{tikzpicture}[]
  \begin{axis}[
    height = {50.8mm}, width = {76.2mm},
    ylabel = {$p_s(\tau)$},
    xmin = {1.0}, xmax = {24}, ymax = {1},
    xlabel = {$\tau$  ($\log_2$ scale)},
    unbounded coords=jump,
    log ticks with fixed point,
    xticklabel style={rotate = 0},log basis x=2,xmajorgrids = true,
    ymajorgrids = true,
    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    , xmode = {log}, ymin = {0},
    legend pos = south east, legend cell align = left]
    \addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot]
  coordinates {
(1.2371134020618557, 0.001)
(1.8956521739130434, 0.002)
(1.9155963302752295, 0.003)
(2.3881019830028327, 0.004)
(2.861842105263158, 0.005)
(2.952, 0.006)
(3.033457249070632, 0.007)
(3.1055276381909547, 0.008)
(3.212121212121212, 0.009)
(3.2844827586206895, 0.01)
(3.3508771929824563, 0.011)
(3.367588932806324, 0.013)
(3.4213483146067416, 0.014)
(3.5020408163265304, 0.015)
(3.5303030303030303, 0.016)
(3.5660377358490565, 0.017)
(3.5964912280701755, 0.019)
(3.6550632911392404, 0.02)
(3.691449814126394, 0.027)
(3.7276119402985075, 0.029)
(3.759656652360515, 0.03)
(3.7872340425531914, 0.031)
(3.8245033112582782, 0.037)
(3.829581993569132, 0.038)
(3.871287128712871, 0.039)
(3.910891089108911, 0.045)
(3.9313725490196076, 0.048)
(3.971830985915493, 0.051)
(4.010362694300518, 0.059)
(4.044534412955466, 0.063)
(4.079136690647482, 0.069)
(4.118811881188119, 0.079)
(4.156488549618321, 0.088)
(4.1911764705882355, 0.099)
(4.230769230769231, 0.11)
(4.269230769230769, 0.115)
(4.3125, 0.132)
(4.353790613718411, 0.145)
(4.399209486166008, 0.159)
(4.445026178010472, 0.174)
(4.490909090909091, 0.191)
(4.534883720930233, 0.213)
(4.576530612244898, 0.229)
(4.622568093385214, 0.257)
(4.670454545454546, 0.272)
(4.716494845360825, 0.292)
(4.763888888888889, 0.314)
(4.812765957446809, 0.33)
(4.8612244897959185, 0.353)
(4.9119170984455955, 0.369)
(4.962085308056872, 0.391)
(5.012422360248447, 0.42)
(5.064705882352941, 0.449)
(5.1139896373057, 0.477)
(5.165919282511211, 0.504)
(5.215116279069767, 0.533)
(5.269230769230769, 0.561)
(5.319148936170213, 0.58)
(5.374407582938389, 0.609)
(5.427272727272728, 0.639)
(5.483870967741935, 0.68)
(5.541176470588235, 0.704)
(5.598214285714286, 0.732)
(5.649746192893401, 0.747)
(5.707792207792208, 0.773)
(5.766990291262136, 0.794)
(5.82089552238806, 0.813)
(5.877551020408164, 0.833)
(5.936619718309859, 0.856)
(5.984455958549223, 0.866)
(6.046391752577319, 0.875)
(6.104895104895105, 0.892)
(6.164835164835165, 0.9)
(6.219512195121951, 0.91)
(6.283783783783784, 0.917)
(6.346153846153846, 0.923)
(6.401273885350318, 0.931)
(6.442953020134228, 0.938)
(6.510204081632653, 0.939)
(6.557377049180328, 0.945)
(6.616438356164384, 0.954)
(6.684782608695652, 0.962)
(6.736196319018405, 0.968)
(6.798165137614679, 0.972)
(6.860869565217391, 0.975)
(6.923076923076923, 0.978)
(6.994082840236686, 0.982)
(7.05, 0.983)
(7.103225806451613, 0.984)
(7.157894736842105, 0.985)
(7.210843373493976, 0.986)
(7.273972602739726, 0.988)
(7.298780487804878, 0.989)
(7.384615384615385, 0.99)
(7.461038961038961, 0.993)
(8.030303030303031, 0.994)
(8.06, 0.996)
(8.562043795620438, 0.997)
(8.661971830985916, 0.998)
(8.957446808510639, 0.999)
(15.766666666666667, 1.0)
(39.95890410958904, 1.001)
};
\addlegendentry{ALS}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={o}{solid}]
  coordinates {
(1.0, 0.547)
(1.01, 0.556)
(1.0201342281879195, 0.574)
(1.0283687943262412, 0.592)
(1.0381355932203389, 0.603)
(1.048780487804878, 0.623)
(1.0597014925373134, 0.643)
(1.0705128205128205, 0.667)
(1.08, 0.686)
(1.0909090909090908, 0.701)
(1.1013824884792627, 0.714)
(1.1121951219512196, 0.725)
(1.1231527093596059, 0.741)
(1.1338912133891212, 0.748)
(1.1457286432160805, 0.763)
(1.1575091575091576, 0.777)
(1.1690140845070423, 0.792)
(1.1784037558685445, 0.8)
(1.1904761904761905, 0.816)
(1.2027027027027026, 0.83)
(1.215, 0.844)
(1.2264150943396226, 0.852)
(1.2382978723404254, 0.862)
(1.2485875706214689, 0.87)
(1.26, 0.876)
(1.2693726937269372, 0.882)
(1.2811059907834101, 0.887)
(1.2935779816513762, 0.894)
(1.3067092651757188, 0.901)
(1.3192307692307692, 0.907)
(1.3319148936170213, 0.916)
(1.3457943925233644, 0.924)
(1.3588235294117648, 0.928)
(1.3689839572192513, 0.933)
(1.3806818181818181, 0.939)
(1.3867924528301887, 0.94)
(1.4011299435028248, 0.941)
(1.413953488372093, 0.945)
(1.4258064516129032, 0.953)
(1.436936936936937, 0.955)
(1.4504504504504505, 0.959)
(1.4593023255813953, 0.96)
(1.4703703703703703, 0.963)
(1.4840182648401827, 0.964)
(1.4951456310679612, 0.966)
(1.51, 0.971)
(1.5238095238095237, 0.975)
(1.5360824742268042, 0.979)
(1.5541125541125542, 0.98)
(1.5595854922279793, 0.982)
(1.5714285714285714, 0.983)
(1.582857142857143, 0.985)
(1.6028368794326242, 0.986)
(1.603658536585366, 0.987)
(1.6205357142857142, 0.988)
(1.6626506024096386, 0.989)
(1.6766169154228856, 0.991)
(1.690721649484536, 0.993)
(1.7183098591549295, 0.994)
(1.740909090909091, 0.995)
(1.7575757575757576, 0.998)
(1.9043062200956937, 0.999)
(2.111111111111111, 1.0)
(39.95890410958904, 1.001)
};
\addlegendentry{O-ACCEL-ALS}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={+}{solid}]
  coordinates {
(1.0, 0.006)
(1.1384083044982698, 0.007)
(1.2013201320132014, 0.008)
(1.2470588235294118, 0.009)
(1.2490706319702602, 0.01)
(1.2607260726072607, 0.011)
(1.2857142857142858, 0.012)
(1.2914572864321607, 0.013)
(1.3069620253164558, 0.014)
(1.314516129032258, 0.015)
(1.329059829059829, 0.016)
(1.3404255319148937, 0.019)
(1.3587786259541985, 0.02)
(1.3896103896103895, 0.021)
(1.4018691588785046, 0.023)
(1.4122448979591837, 0.025)
(1.429078014184397, 0.026)
(1.438095238095238, 0.028)
(1.4533898305084745, 0.029)
(1.4612546125461254, 0.031)
(1.4743083003952568, 0.033)
(1.4784313725490197, 0.034)
(1.4939759036144578, 0.035)
(1.5020242914979758, 0.04)
(1.52, 0.041)
(1.5348837209302326, 0.043)
(1.546218487394958, 0.045)
(1.560483870967742, 0.047)
(1.576271186440678, 0.049)
(1.5888888888888888, 0.052)
(1.6007326007326008, 0.054)
(1.6161137440758293, 0.056)
(1.6326530612244898, 0.059)
(1.6495726495726495, 0.06)
(1.6649746192893402, 0.067)
(1.6755555555555555, 0.071)
(1.683794466403162, 0.073)
(1.6984126984126984, 0.076)
(1.7123287671232876, 0.079)
(1.7290969899665551, 0.082)
(1.745, 0.087)
(1.7567567567567568, 0.091)
(1.7740740740740741, 0.092)
(1.7837837837837838, 0.095)
(1.7966101694915255, 0.097)
(1.8093220338983051, 0.098)
(1.825910931174089, 0.102)
(1.841121495327103, 0.106)
(1.8602150537634408, 0.111)
(1.8743169398907105, 0.112)
(1.8806584362139918, 0.113)
(1.8992248062015504, 0.116)
(1.9169675090252707, 0.121)
(1.9365079365079365, 0.125)
(1.9533678756476685, 0.129)
(1.9699248120300752, 0.134)
(1.9896373056994818, 0.137)
(2.0042194092827006, 0.139)
(2.0232558139534884, 0.145)
(2.0371900826446283, 0.151)
(2.0511811023622046, 0.153)
(2.069868995633188, 0.156)
(2.087912087912088, 0.157)
(2.1025641025641026, 0.16)
(2.124, 0.164)
(2.134502923976608, 0.168)
(2.154639175257732, 0.173)
(2.171875, 0.176)
(2.191588785046729, 0.181)
(2.206896551724138, 0.182)
(2.225563909774436, 0.184)
(2.2425531914893617, 0.188)
(2.2620320855614975, 0.192)
(2.279816513761468, 0.195)
(2.3013100436681224, 0.198)
(2.3238636363636362, 0.201)
(2.348148148148148, 0.209)
(2.37, 0.214)
(2.394088669950739, 0.221)
(2.4157303370786516, 0.226)
(2.4395604395604398, 0.23)
(2.4641350210970465, 0.232)
(2.476394849785408, 0.234)
(2.5, 0.238)
(2.5245098039215685, 0.243)
(2.55, 0.247)
(2.5714285714285716, 0.254)
(2.5939086294416245, 0.26)
(2.6197916666666665, 0.265)
(2.6470588235294117, 0.274)
(2.66079295154185, 0.276)
(2.6821192052980134, 0.279)
(2.70873786407767, 0.285)
(2.735576923076923, 0.292)
(2.762135922330097, 0.302)
(2.783505154639175, 0.307)
(2.8059071729957807, 0.312)
(2.8333333333333335, 0.315)
(2.86046511627907, 0.321)
(2.881188118811881, 0.327)
(2.908333333333333, 0.335)
(2.9330357142857144, 0.338)
(2.960159362549801, 0.342)
(2.9784172661870505, 0.345)
(3.0042553191489363, 0.347)
(3.029268292682927, 0.352)
(3.0506912442396312, 0.353)
(3.082474226804124, 0.356)
(3.1129943502824857, 0.366)
(3.121739130434783, 0.367)
(3.155115511551155, 0.368)
(3.1790393013100435, 0.373)
(3.2108843537414966, 0.377)
(3.2386363636363638, 0.384)
(3.271551724137931, 0.388)
(3.3045454545454547, 0.393)
(3.3376068376068377, 0.402)
(3.371794871794872, 0.409)
(3.403314917127072, 0.417)
(3.4334975369458127, 0.427)
(3.4464285714285716, 0.431)
(3.475, 0.433)
(3.5026178010471205, 0.435)
(3.5352941176470587, 0.443)
(3.5627705627705626, 0.453)
(3.5906040268456376, 0.456)
(3.626943005181347, 0.46)
(3.6580310880829017, 0.47)
(3.6923076923076925, 0.475)
(3.7288135593220337, 0.481)
(3.7567567567567566, 0.49)
(3.772972972972973, 0.493)
(3.8118279569892475, 0.498)
(3.848888888888889, 0.501)
(3.888888888888889, 0.505)
(3.927038626609442, 0.51)
(3.9613526570048307, 0.516)
(4.0, 0.522)
(4.019230769230769, 0.523)
(4.05338078291815, 0.525)
(4.075949367088608, 0.529)
(4.108808290155441, 0.531)
(4.147186147186147, 0.535)
(4.178571428571429, 0.541)
(4.216049382716049, 0.545)
(4.259668508287293, 0.551)
(4.291666666666667, 0.559)
(4.329608938547486, 0.561)
(4.372641509433962, 0.565)
(4.414285714285715, 0.571)
(4.4526748971193415, 0.574)
(4.488888888888889, 0.581)
(4.52970297029703, 0.589)
(4.561752988047809, 0.596)
(4.59748427672956, 0.6)
(4.64021164021164, 0.603)
(4.685393258426966, 0.61)
(4.72972972972973, 0.618)
(4.772, 0.622)
(4.82, 0.626)
(4.834951456310679, 0.63)
(4.880952380952381, 0.632)
(4.922413793103448, 0.639)
(4.970443349753695, 0.642)
(5.02020202020202, 0.647)
(5.067415730337078, 0.652)
(5.085365853658536, 0.654)
(5.12621359223301, 0.656)
(5.174603174603175, 0.661)
(5.227941176470588, 0.665)
(5.28, 0.667)
(5.326732673267327, 0.671)
(5.373831775700935, 0.672)
(5.405940594059406, 0.673)
(5.454237288135594, 0.675)
(5.497630331753554, 0.679)
(5.552884615384615, 0.685)
(5.609756097560975, 0.691)
(5.652406417112299, 0.692)
(5.678571428571429, 0.693)
(5.727659574468085, 0.694)
(5.782051282051282, 0.696)
(5.823529411764706, 0.7)
(5.880681818181818, 0.704)
(5.936507936507937, 0.709)
(5.994475138121547, 0.712)
(6.04390243902439, 0.718)
(6.104477611940299, 0.721)
(6.158227848101266, 0.726)
(6.214723926380368, 0.73)
(6.2592592592592595, 0.736)
(6.319672131147541, 0.738)
(6.378378378378378, 0.741)
(6.416289592760181, 0.743)
(6.468085106382978, 0.746)
(6.543859649122807, 0.747)
(6.60377358490566, 0.749)
(6.683937823834197, 0.75)
(6.725806451612903, 0.752)
(6.788194444444445, 0.754)
(6.848484848484849, 0.758)
(6.887417218543046, 0.759)
(6.950920245398773, 0.762)
(6.966386554621849, 0.763)
(7.039007092198582, 0.764)
(7.095041322314049, 0.768)
(7.15, 0.769)
(7.214912280701754, 0.773)
(7.272108843537415, 0.779)
(7.346153846153846, 0.783)
(7.414201183431953, 0.788)
(7.485623003194888, 0.796)
(7.555555555555555, 0.798)
(7.6, 0.799)
(7.656084656084656, 0.8)
(7.7298850574712645, 0.802)
(7.759776536312849, 0.804)
(7.822510822510822, 0.805)
(7.905325443786983, 0.806)
(7.972375690607735, 0.81)
(8.03225806451613, 0.813)
(8.121621621621621, 0.814)
(8.182320441988951, 0.818)
(8.267558528428093, 0.821)
(8.348039215686274, 0.823)
(8.381578947368421, 0.824)
(8.504807692307692, 0.825)
(8.582857142857144, 0.827)
(8.658959537572255, 0.83)
(8.69375, 0.832)
(8.778985507246377, 0.834)
(8.816326530612244, 0.836)
(8.88888888888889, 0.837)
(8.932642487046632, 0.838)
(9.015209125475286, 0.839)
(9.08300395256917, 0.843)
(9.143322475570033, 0.845)
(9.26271186440678, 0.846)
(9.31413612565445, 0.847)
(9.391891891891891, 0.849)
(9.478070175438596, 0.851)
(9.577272727272728, 0.852)
(9.658536585365853, 0.856)
(9.737777777777778, 0.86)
(9.78888888888889, 0.861)
(9.878260869565217, 0.862)
(9.91566265060241, 0.863)
(10.033175355450236, 0.864)
(10.076923076923077, 0.866)
(10.191666666666666, 0.867)
(10.306722689075631, 0.868)
(10.393162393162394, 0.869)
(10.485875706214689, 0.87)
(10.56043956043956, 0.872)
(10.644329896907216, 0.874)
(10.698717948717949, 0.877)
(10.777777777777779, 0.878)
(10.87719298245614, 0.88)
(10.911627906976744, 0.882)
(11.046296296296296, 0.883)
(11.081761006289309, 0.884)
(11.222222222222221, 0.885)
(11.231441048034934, 0.886)
(11.454545454545455, 0.887)
(11.53103448275862, 0.888)
(11.635983263598327, 0.89)
(11.691489361702128, 0.892)
(11.776824034334764, 0.893)
(11.855721393034825, 0.895)
(11.969849246231156, 0.899)
(12.092105263157896, 0.903)
(12.201970443349754, 0.904)
(12.321428571428571, 0.908)
(12.367924528301886, 0.91)
(12.635, 0.911)
(12.64516129032258, 0.912)
(12.879227053140097, 0.913)
(13.026666666666667, 0.914)
(13.02803738317757, 0.915)
(13.166666666666666, 0.916)
(13.345454545454546, 0.917)
(13.587912087912088, 0.918)
(13.727272727272727, 0.919)
(13.828282828282829, 0.921)
(13.943661971830986, 0.923)
(14.174603174603174, 0.924)
(14.186046511627907, 0.925)
(14.378109452736318, 0.926)
(14.956521739130435, 0.927)
(15.242937853107344, 0.928)
(16.28358208955224, 0.929)
(16.58823529411765, 0.93)
(17.52212389380531, 0.931)
(18.34965034965035, 0.932)
(19.97945205479452, 0.933)
(39.95890410958904, 1.001)
};
\addlegendentry{N-CG}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={star}{solid}]
  coordinates {
(1.0, 0.018)
(1.019704433497537, 0.019)
(1.0271186440677966, 0.021)
(1.033457249070632, 0.022)
(1.0441176470588236, 0.025)
(1.0504587155963303, 0.027)
(1.0632911392405062, 0.028)
(1.0725552050473186, 0.029)
(1.0792079207920793, 0.032)
(1.087962962962963, 0.033)
(1.0982142857142858, 0.034)
(1.1057692307692308, 0.036)
(1.1120689655172413, 0.038)
(1.1232394366197183, 0.041)
(1.1286764705882353, 0.043)
(1.139344262295082, 0.045)
(1.1479591836734695, 0.048)
(1.1603053435114503, 0.049)
(1.1691176470588236, 0.05)
(1.1842105263157894, 0.051)
(1.1940298507462686, 0.052)
(1.2045454545454546, 0.056)
(1.2167300380228137, 0.061)
(1.2240802675585285, 0.067)
(1.2380952380952381, 0.068)
(1.2408163265306122, 0.07)
(1.2529644268774704, 0.071)
(1.2640449438202248, 0.072)
(1.2683982683982684, 0.075)
(1.2807692307692307, 0.077)
(1.2941176470588236, 0.079)
(1.3020408163265307, 0.081)
(1.3109243697478992, 0.082)
(1.3231441048034935, 0.085)
(1.3366336633663367, 0.087)
(1.3480392156862746, 0.092)
(1.3607843137254902, 0.102)
(1.3734939759036144, 0.108)
(1.37984496124031, 0.114)
(1.3904382470119523, 0.116)
(1.403225806451613, 0.121)
(1.4142857142857144, 0.125)
(1.4276923076923076, 0.127)
(1.4411764705882353, 0.134)
(1.4507575757575757, 0.142)
(1.4651162790697674, 0.148)
(1.4759615384615385, 0.157)
(1.4885844748858448, 0.164)
(1.5022831050228311, 0.168)
(1.5148514851485149, 0.179)
(1.530612244897959, 0.185)
(1.546448087431694, 0.196)
(1.5586854460093897, 0.202)
(1.572093023255814, 0.213)
(1.588235294117647, 0.219)
(1.6027397260273972, 0.226)
(1.61864406779661, 0.237)
(1.6354679802955665, 0.248)
(1.651877133105802, 0.258)
(1.6683937823834196, 0.268)
(1.685, 0.278)
(1.701086956521739, 0.283)
(1.7171717171717171, 0.29)
(1.7303921568627452, 0.299)
(1.7475247524752475, 0.307)
(1.7649006622516556, 0.321)
(1.782857142857143, 0.339)
(1.8, 0.347)
(1.8181818181818181, 0.36)
(1.8340425531914895, 0.367)
(1.8514285714285714, 0.376)
(1.8703703703703705, 0.382)
(1.8888888888888888, 0.389)
(1.900943396226415, 0.397)
(1.920731707317073, 0.404)
(1.9368932038834952, 0.411)
(1.9497206703910615, 0.418)
(1.9674418604651163, 0.423)
(1.985781990521327, 0.43)
(2.0, 0.437)
(2.01271186440678, 0.442)
(2.033707865168539, 0.452)
(2.0535714285714284, 0.458)
(2.074468085106383, 0.465)
(2.09375, 0.476)
(2.109375, 0.483)
(2.1302083333333335, 0.494)
(2.1491228070175437, 0.507)
(2.1715686274509802, 0.516)
(2.1866666666666665, 0.524)
(2.1989795918367347, 0.526)
(2.2212765957446807, 0.53)
(2.2413793103448274, 0.536)
(2.2645502645502646, 0.543)
(2.2864864864864867, 0.545)
(2.3086956521739133, 0.551)
(2.3317535545023698, 0.56)
(2.3507462686567164, 0.565)
(2.364705882352941, 0.568)
(2.3763066202090593, 0.569)
(2.3968253968253967, 0.574)
(2.4213483146067416, 0.582)
(2.4405940594059405, 0.589)
(2.4594594594594597, 0.597)
(2.481865284974093, 0.603)
(2.502439024390244, 0.609)
(2.5157232704402515, 0.611)
(2.5392670157068062, 0.614)
(2.5656565656565657, 0.626)
(2.588607594936709, 0.632)
(2.6130434782608694, 0.635)
(2.6402439024390243, 0.639)
(2.663101604278075, 0.65)
(2.675373134328358, 0.651)
(2.7044334975369457, 0.652)
(2.717241379310345, 0.654)
(2.74, 0.656)
(2.766497461928934, 0.66)
(2.7944444444444443, 0.662)
(2.8227848101265822, 0.667)
(2.8450704225352115, 0.673)
(2.874125874125874, 0.675)
(2.890625, 0.677)
(2.9050632911392404, 0.678)
(2.933333333333333, 0.681)
(2.962962962962963, 0.687)
(2.989010989010989, 0.691)
(3.0164835164835164, 0.693)
(3.047846889952153, 0.697)
(3.0604651162790697, 0.7)
(3.088607594936709, 0.702)
(3.119148936170213, 0.705)
(3.143712574850299, 0.709)
(3.1576354679802954, 0.711)
(3.1878172588832485, 0.715)
(3.2115384615384617, 0.716)
(3.2254335260115607, 0.718)
(3.251101321585903, 0.719)
(3.2666666666666666, 0.722)
(3.2885375494071147, 0.723)
(3.3138686131386863, 0.726)
(3.3445945945945947, 0.728)
(3.3560975609756096, 0.73)
(3.389937106918239, 0.731)
(3.423076923076923, 0.737)
(3.4555555555555557, 0.74)
(3.478787878787879, 0.744)
(3.506666666666667, 0.748)
(3.5660377358490565, 0.749)
(3.5985915492957745, 0.752)
(3.638888888888889, 0.753)
(3.662420382165605, 0.756)
(3.72, 0.757)
(3.75, 0.76)
(3.7875647668393784, 0.763)
(3.797202797202797, 0.764)
(3.8350515463917527, 0.766)
(3.867298578199052, 0.77)
(3.9043478260869566, 0.773)
(3.924812030075188, 0.775)
(3.949685534591195, 0.776)
(3.994949494949495, 0.777)
(4.03954802259887, 0.778)
(4.068965517241379, 0.781)
(4.106508875739645, 0.784)
(4.131707317073171, 0.785)
(4.1692307692307695, 0.786)
(4.191011235955056, 0.787)
(4.214285714285714, 0.788)
(4.253588516746412, 0.79)
(4.261682242990654, 0.792)
(4.331877729257642, 0.793)
(4.36875, 0.796)
(4.392156862745098, 0.797)
(4.561320754716981, 0.798)
(4.629032258064516, 0.799)
(4.62962962962963, 0.8)
(4.703517587939698, 0.801)
(4.750902527075812, 0.804)
(4.785714285714286, 0.805)
(4.848275862068966, 0.806)
(4.889908256880734, 0.808)
(4.9298245614035086, 0.81)
(4.957446808510638, 0.811)
(5.032967032967033, 0.812)
(5.0625, 0.813)
(5.107438016528926, 0.814)
(5.122641509433962, 0.815)
(5.178571428571429, 0.816)
(5.183098591549296, 0.817)
(5.29, 0.818)
(5.34020618556701, 0.819)
(5.350230414746544, 0.82)
(5.445652173913044, 0.821)
(5.461988304093567, 0.822)
(5.518828451882845, 0.824)
(5.61340206185567, 0.825)
(5.664516129032258, 0.828)
(5.704433497536946, 0.829)
(5.785714285714286, 0.83)
(5.80365296803653, 0.832)
(5.859459459459459, 0.833)
(6.034682080924855, 0.834)
(6.117408906882591, 0.835)
(6.146245059288537, 0.836)
(6.215017064846417, 0.837)
(6.247663551401869, 0.838)
(6.350597609561753, 0.839)
(6.375661375661376, 0.84)
(6.492890995260663, 0.841)
(6.575418994413408, 0.842)
(6.685393258426966, 0.843)
(6.768976897689769, 0.844)
(6.994708994708994, 0.845)
(7.051724137931035, 0.846)
(7.085470085470085, 0.849)
(7.16751269035533, 0.85)
(7.255905511811024, 0.851)
(7.269230769230769, 0.852)
(7.4226190476190474, 0.853)
(7.670967741935484, 0.854)
(7.818965517241379, 0.855)
(7.890909090909091, 0.857)
(8.063829787234043, 0.858)
(8.24, 0.859)
(8.396341463414634, 0.86)
(8.415929203539823, 0.861)
(8.544303797468354, 0.862)
(8.802083333333334, 0.863)
(8.932584269662922, 0.864)
(9.039800995024876, 0.865)
(9.068376068376068, 0.868)
(9.136585365853659, 0.869)
(9.555555555555555, 0.87)
(9.732510288065845, 0.871)
(9.903508771929825, 0.872)
(10.274900398406375, 0.873)
(10.366666666666667, 0.874)
(10.949640287769784, 0.875)
(11.0, 0.876)
(11.291139240506329, 0.877)
(11.48014440433213, 0.878)
(11.508474576271187, 0.879)
(11.94300518134715, 0.88)
(11.945945945945946, 0.882)
(12.080357142857142, 0.883)
(12.319277108433734, 0.884)
(12.850267379679144, 0.885)
(13.106382978723405, 0.886)
(13.206349206349206, 0.888)
(13.763005780346822, 0.889)
(14.0, 0.89)
(14.10344827586207, 0.891)
(15.075949367088608, 0.892)
(15.3125, 0.893)
(15.587570621468927, 0.894)
(16.463917525773194, 0.895)
(16.573333333333334, 0.898)
(17.446540880503143, 0.899)
(18.58450704225352, 0.9)
(19.024539877300615, 0.901)
(39.95890410958904, 1.001)
};
\addlegendentry{L-BFGS}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
  },const plot,
  mymark={triangle}{solid}]
  coordinates {
(1.0, 0.44)
(1.0103626943005182, 0.454)
(1.0192307692307692, 0.466)
(1.0276679841897234, 0.478)
(1.0380952380952382, 0.495)
(1.0480769230769231, 0.508)
(1.0576923076923077, 0.527)
(1.0683760683760684, 0.544)
(1.0784313725490196, 0.566)
(1.089385474860335, 0.587)
(1.1005291005291005, 0.604)
(1.112, 0.626)
(1.1226415094339623, 0.647)
(1.1337209302325582, 0.658)
(1.1441048034934498, 0.675)
(1.1548387096774193, 0.689)
(1.1666666666666667, 0.703)
(1.1784037558685445, 0.716)
(1.1898734177215189, 0.73)
(1.2020725388601037, 0.744)
(1.2146341463414634, 0.768)
(1.225296442687747, 0.774)
(1.2371541501976284, 0.787)
(1.2459016393442623, 0.794)
(1.2586206896551724, 0.805)
(1.2705314009661837, 0.813)
(1.2822085889570551, 0.821)
(1.2953367875647668, 0.83)
(1.3074074074074074, 0.838)
(1.3173076923076923, 0.848)
(1.330396475770925, 0.855)
(1.3432835820895523, 0.862)
(1.3567567567567567, 0.869)
(1.3706896551724137, 0.878)
(1.383399209486166, 0.886)
(1.3974358974358974, 0.895)
(1.411764705882353, 0.898)
(1.4216216216216215, 0.901)
(1.4278350515463918, 0.902)
(1.4393939393939394, 0.905)
(1.4536423841059603, 0.911)
(1.4675925925925926, 0.916)
(1.4785992217898833, 0.92)
(1.4939759036144578, 0.924)
(1.5086206896551724, 0.933)
(1.5229357798165137, 0.937)
(1.537037037037037, 0.941)
(1.5490196078431373, 0.947)
(1.5643153526970954, 0.951)
(1.5798319327731092, 0.958)
(1.5949367088607596, 0.964)
(1.5965909090909092, 0.965)
(1.6137566137566137, 0.966)
(1.6294416243654823, 0.969)
(1.6369047619047619, 0.971)
(1.6546391752577319, 0.972)
(1.6708860759493671, 0.975)
(1.688212927756654, 0.977)
(1.6983471074380165, 0.978)
(1.7135135135135136, 0.981)
(1.723809523809524, 0.983)
(1.7358490566037736, 0.985)
(1.7777777777777777, 0.986)
(1.7965116279069768, 0.987)
(1.8071065989847717, 0.988)
(1.8282828282828283, 0.989)
(1.8472906403940887, 0.991)
(1.8608247422680413, 0.993)
(1.9027027027027028, 0.994)
(1.934065934065934, 0.995)
(2.032608695652174, 0.996)
(2.3333333333333335, 0.997)
(2.8065630397236614, 0.998)
(3.762962962962963, 0.999)
(5.045871559633028, 1.0)
(39.95890410958904, 1.001)
};
\addlegendentry{N-GMRES-ALS}
\end{axis}

\end{tikzpicture}

